Jacobi Elliptic Chirps for Sub-Nyquist Multi-Target Ranging

Sub-Nyquist sampling is an attractive way to reduce the hardware cost of wideband pulse-compression radar, but it introduces coherent alias-induced replicas in the matched-filter range profile, producing spurious peaks known as ghost targets. Existing frequency-modulated waveforms face a practical trade-off in this regime: linear frequency-modulated (LFM) pulses provide compact range responses but are highly susceptible to ghost-target detections, whereas hyperbolic frequency-modulated (HFM) pulses suppress ghosts at the cost of degraded target separability. To overcome this trade-off, we propose a sine-over-cosine Jacobi elliptic frequency-modulated waveform, referred to as SC-EFM, in which the elliptic modulus tunes the instantaneous-frequency (IF) curvature while preserving the pulse duration and bandwidth of conventional benchmarks. We characterize the sub-Nyquist folding structure of SC-EFM and derive closed-form expressions for the multi-target and ghost-target detection probabilities. Numerical results show that SC-EFM significantly suppresses ghost detections relative to LFM while matching its target separability, and substantially outperforms HFM in resolving close targets, providing a unified waveform solution for ghost-resilient sub-Nyquist multi-target ranging.

==> figure1.tex <==
% This file was automatically generated from MATLAB.
% Required LaTeX packages:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption}

\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.485\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.66\linewidth,
grid=both,
xmin=0,xmax=2,
ymin=50,ymax=350,
xlabel={Time ($\mu$s)},
ylabel={Unfolded IF (MHz)},
title style={font=\bfseries},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0.00,1)},anchor=north west,draw=black,fill=white,font=\footnotesize},
legend cell align={left}
]
\addplot[thick,mark=none,color=black] coordinates {%
(0.000000,50.000000)
(0.002143,50.467520)
(0.004286,50.935037)
(0.006429,51.402551)
(0.008571,51.870058)
(0.011429,52.493388)
(0.013571,52.960873)
(0.015714,53.428345)
(0.017857,53.895802)
(0.020000,54.363242)
(0.022143,54.830664)
(0.024286,55.298063)
(0.026429,55.765440)
(0.028571,56.232792)
(0.031429,56.855885)
(0.033571,57.323170)
(0.035714,57.790423)
(0.037857,58.257642)
(0.040000,58.724825)
(0.042143,59.191970)
(0.044286,59.659074)
(0.046429,60.126137)
(0.048571,60.593155)
(0.051429,61.215774)
(0.053571,61.682681)
(0.055714,62.149538)
(0.057857,62.616341)
(0.060000,63.083090)
(0.062143,63.549781)
(0.064286,64.016413)
(0.066429,64.482985)
(0.069286,65.104981)
(0.071429,65.571402)
(0.073571,66.037755)
(0.075714,66.504038)
(0.077857,66.970249)
(0.080000,67.436386)
(0.082143,67.902448)
(0.084286,68.368431)
(0.086429,68.834335)
(0.089286,69.455412)
(0.091429,69.921121)
(0.093571,70.386743)
(0.095714,70.852277)
(0.097857,71.317721)
(0.100000,71.783072)
(0.102143,72.248328)
(0.104286,72.713487)
(0.106429,73.178548)
(0.109286,73.798473)
(0.111429,74.263296)
(0.113571,74.728014)
(0.115714,75.192624)
(0.117857,75.657125)
(0.120000,76.121516)
(0.122143,76.585793)
(0.124286,77.049955)
(0.126429,77.513999)
(0.129286,78.132540)
(0.131429,78.596304)
(0.133571,79.059944)
(0.135714,79.523458)
(0.137857,79.986845)
(0.140000,80.450102)
(0.142143,80.913228)
(0.144286,81.376220)
(0.146429,81.839077)
(0.149286,82.456005)
(0.151429,82.918539)
(0.153571,83.380930)
(0.155714,83.843177)
(0.157857,84.305279)
(0.160000,84.767233)
(0.162143,85.229037)
(0.164286,85.690690)
(0.167143,86.305988)
(0.169286,86.767279)
(0.171429,87.228413)
(0.173571,87.689387)
(0.175714,88.150199)
(0.177857,88.610847)
(0.180000,89.071330)
(0.182143,89.531645)
(0.184286,89.991790)
(0.187143,90.605051)
(0.189286,91.064794)
(0.191429,91.524362)
(0.193571,91.983751)
(0.195714,92.442962)
(0.197857,92.901991)
(0.200000,93.360837)
(0.202143,93.819497)
(0.204286,94.277971)
(0.207143,94.888976)
(0.209286,95.347006)
(0.211429,95.804843)
(0.213571,96.262486)
(0.215714,96.719931)
(0.217857,97.177178)
(0.220000,97.634225)
(0.222143,98.091069)
(0.224286,98.547709)
(0.227143,99.156241)
(0.229286,99.612398)
(0.231429,100.068344)
(0.233571,100.524079)
(0.235714,100.979599)
(0.237857,101.434904)
(0.240000,101.889992)
(0.242143,102.344860)
(0.244286,102.799508)
(0.247143,103.405357)
(0.249286,103.859482)
(0.251429,104.313380)
(0.253571,104.767049)
(0.255714,105.220488)
(0.257857,105.673695)
(0.260000,106.126667)
(0.262143,106.579404)
(0.265000,107.182684)
(0.267143,107.634864)
(0.269286,108.086803)
(0.271429,108.538498)
(0.273571,108.989948)
(0.275714,109.441152)
(0.277857,109.892107)
(0.280000,110.342813)
(0.282143,110.793266)
(0.285000,111.393476)
(0.287143,111.843335)
(0.289286,112.292937)
(0.291429,112.742280)
(0.293571,113.191361)
(0.295714,113.640181)
(0.297857,114.088736)
(0.300000,114.537025)
(0.302143,114.985047)
(0.305000,115.581990)
(0.307143,116.029381)
(0.309286,116.476499)
(0.311429,116.923343)
(0.313571,117.369910)
(0.315714,117.816200)
(0.317857,118.262210)
(0.320000,118.707938)
(0.322143,119.153384)
(0.325000,119.746870)
(0.327143,120.191650)
(0.329286,120.636142)
(0.331429,121.080345)
(0.333571,121.524256)
(0.335714,121.967874)
(0.337857,122.411198)
(0.340000,122.854226)
(0.342143,123.296957)
(0.345000,123.886799)
(0.347143,124.328830)
(0.349286,124.770557)
(0.351429,125.211981)
(0.353571,125.653099)
(0.355714,126.093910)
(0.357857,126.534412)
(0.360000,126.974604)
(0.362143,127.414484)
(0.365000,128.000503)
(0.367143,128.439650)
(0.369286,128.878480)
(0.371429,129.316992)
(0.373571,129.755184)
(0.375714,130.193055)
(0.377857,130.630604)
(0.380000,131.067828)
(0.382857,131.650288)
(0.385000,132.086751)
(0.387143,132.522884)
(0.389286,132.958688)
(0.391429,133.394160)
(0.393571,133.829299)
(0.395714,134.264103)
(0.397857,134.698571)
(0.400000,135.132703)
(0.402857,135.711017)
(0.405000,136.144355)
(0.407143,136.577352)
(0.409286,137.010005)
(0.411429,137.442314)
(0.413571,137.874276)
(0.415714,138.305892)
(0.417857,138.737158)
(0.420000,139.168075)
(0.422857,139.742083)
(0.425000,140.172178)
(0.427143,140.601918)
(0.429286,141.031302)
(0.431429,141.460329)
(0.433571,141.888998)
(0.435714,142.317307)
(0.437857,142.745255)
(0.440000,143.172841)
(0.442857,143.742390)
(0.445000,144.169125)
(0.447143,144.595495)
(0.449286,145.021496)
(0.451429,145.447129)
(0.453571,145.872392)
(0.455714,146.297283)
(0.457857,146.721801)
(0.460000,147.145946)
(0.462857,147.710889)
(0.465000,148.134156)
(0.467143,148.557046)
(0.469286,148.979557)
(0.471429,149.401688)
(0.473571,149.823437)
(0.475714,150.244804)
(0.477857,150.665787)
(0.480714,151.226499)
(0.482857,151.646582)
(0.485000,152.066278)
(0.487143,152.485585)
(0.489286,152.904502)
(0.491429,153.323029)
(0.493571,153.741163)
(0.495714,154.158904)
(0.497857,154.576252)
(0.500714,155.132100)
(0.502857,155.548523)
(0.505000,155.964548)
(0.507143,156.380175)
(0.509286,156.795401)
(0.511429,157.210227)
(0.513571,157.624651)
(0.515714,158.038671)
(0.517857,158.452288)
(0.520714,159.003146)
(0.522857,159.415816)
(0.525000,159.828078)
(0.527143,160.239932)
(0.529286,160.651377)
(0.531429,161.062410)
(0.533571,161.473033)
(0.535714,161.883243)
(0.537857,162.293040)
(0.540714,162.838791)
(0.542857,163.247619)
(0.545000,163.656032)
(0.547143,164.064026)
(0.549286,164.471602)
(0.551429,164.878759)
(0.553571,165.285496)
(0.555714,165.691812)
(0.557857,166.097705)
(0.560714,166.638238)
(0.562857,167.043144)
(0.565000,167.447624)
(0.567143,167.851679)
(0.569286,168.255307)
(0.571429,168.658507)
(0.573571,169.061279)
(0.575714,169.463622)
(0.577857,169.865535)
(0.580714,170.400748)
(0.582857,170.801654)
(0.585000,171.202127)
(0.587143,171.602167)
(0.589286,172.001772)
(0.591429,172.400942)
(0.593571,172.799676)
(0.595714,173.197973)
(0.598571,173.728356)
(0.600714,174.125631)
(0.602857,174.522468)
(0.605000,174.918864)
(0.607143,175.314819)
(0.609286,175.710333)
(0.611429,176.105405)
(0.613571,176.500034)
(0.615714,176.894219)
(0.618571,177.419109)
(0.620714,177.812256)
(0.622857,178.204958)
(0.625000,178.597213)
(0.627143,178.989021)
(0.629286,179.380381)
(0.631429,179.771293)
(0.633571,180.161755)
(0.635714,180.551767)
(0.638571,181.071083)
(0.640714,181.460044)
(0.642857,181.848552)
(0.645000,182.236608)
(0.647143,182.624211)
(0.649286,183.011360)
(0.651429,183.398055)
(0.653571,183.784295)
(0.655714,184.170079)
(0.658571,184.683749)
(0.660714,185.068469)
(0.662857,185.452731)
(0.665000,185.836535)
(0.667143,186.219881)
(0.669286,186.602768)
(0.671429,186.985196)
(0.673571,187.367164)
(0.675714,187.748671)
(0.678571,188.256630)
(0.680714,188.637061)
(0.682857,189.017030)
(0.685000,189.396536)
(0.687143,189.775579)
(0.689286,190.154159)
(0.691429,190.532275)
(0.693571,190.909926)
(0.696429,191.412738)
(0.698571,191.789304)
(0.700714,192.165404)
(0.702857,192.541038)
(0.705000,192.916206)
(0.707143,193.290906)
(0.709286,193.665138)
(0.711429,194.038903)
(0.713571,194.412200)
(0.716429,194.909200)
(0.718571,195.281402)
(0.720714,195.653135)
(0.722857,196.024399)
(0.725000,196.395192)
(0.727143,196.765515)
(0.729286,197.135366)
(0.731429,197.504747)
(0.733571,197.873656)
(0.736429,198.364801)
(0.738571,198.732609)
(0.740714,199.099945)
(0.742857,199.466807)
(0.745000,199.833197)
(0.747143,200.199113)
(0.749286,200.564556)
(0.751429,200.929525)
(0.753571,201.294020)
(0.756429,201.779275)
(0.758571,202.142662)
(0.760714,202.505575)
(0.762857,202.868013)
(0.765000,203.229975)
(0.767143,203.591462)
(0.769286,203.952472)
(0.771429,204.313007)
(0.773571,204.673066)
(0.776429,205.152404)
(0.778571,205.511351)
(0.780714,205.869821)
(0.782857,206.227815)
(0.785000,206.585332)
(0.787143,206.942371)
(0.789286,207.298933)
(0.791429,207.655018)
(0.794286,208.129054)
(0.796429,208.484024)
(0.798571,208.838516)
(0.800714,209.192531)
(0.802857,209.546067)
(0.805000,209.899125)
(0.807143,210.251704)
(0.809286,210.603806)
(0.811429,210.955429)
(0.814286,211.423515)
(0.816429,211.774022)
(0.818571,212.124050)
(0.820714,212.473599)
(0.822857,212.822670)
(0.825000,213.171262)
(0.827143,213.519375)
(0.829286,213.867010)
(0.831429,214.214165)
(0.834286,214.676295)
(0.836429,215.022334)
(0.838571,215.367894)
(0.840714,215.712975)
(0.842857,216.057577)
(0.845000,216.401701)
(0.847143,216.745346)
(0.849286,217.088513)
(0.851429,217.431201)
(0.854286,217.887373)
(0.856429,218.228945)
(0.858571,218.570038)
(0.860714,218.910653)
(0.862857,219.250790)
(0.865000,219.590448)
(0.867143,219.929629)
(0.869286,220.268331)
(0.871429,220.606556)
(0.874286,221.056779)
(0.876429,221.393890)
(0.878571,221.730523)
(0.880714,222.066678)
(0.882857,222.402357)
(0.885000,222.737558)
(0.887143,223.072283)
(0.889286,223.406530)
(0.891429,223.740302)
(0.894286,224.184589)
(0.896429,224.517249)
(0.898571,224.849433)
(0.900714,225.181142)
(0.902857,225.512374)
(0.905000,225.843132)
(0.907143,226.173414)
(0.909286,226.503221)
(0.912143,226.942226)
(0.914286,227.270925)
(0.916429,227.599151)
(0.918571,227.926903)
(0.920714,228.254181)
(0.922857,228.580985)
(0.925000,228.907316)
(0.927143,229.233174)
(0.929286,229.558560)
(0.932143,229.991673)
(0.934286,230.315956)
(0.936429,230.639768)
(0.938571,230.963109)
(0.940714,231.285978)
(0.942857,231.608376)
(0.945000,231.930304)
(0.947143,232.251761)
(0.949286,232.572749)
(0.952143,233.000002)
(0.954286,233.319894)
(0.956429,233.639318)
(0.958571,233.958273)
(0.960714,234.276760)
(0.962857,234.594779)
(0.965000,234.912330)
(0.967143,235.229415)
(0.969286,235.546033)
(0.972143,235.967465)
(0.974286,236.282995)
(0.976429,236.598060)
(0.978571,236.912660)
(0.980714,237.226796)
(0.982857,237.540467)
(0.985000,237.853674)
(0.987143,238.166418)
(0.989286,238.478700)
(0.992143,238.894355)
(0.994286,239.205557)
(0.996429,239.516298)
(0.998571,239.826578)
(1.000714,240.136398)
(1.002857,240.445757)
(1.005000,240.754656)
(1.007143,241.063096)
(1.010000,241.473636)
(1.012143,241.781007)
(1.014286,242.087919)
(1.016429,242.394375)
(1.018571,242.700374)
(1.020714,243.005917)
(1.022857,243.311004)
(1.025000,243.615636)
(1.027143,243.919813)
(1.030000,244.324677)
(1.032143,244.627795)
(1.034286,244.930461)
(1.036429,245.232674)
(1.038571,245.534435)
(1.040714,245.835745)
(1.042857,246.136605)
(1.045000,246.437014)
(1.047143,246.736974)
(1.050000,247.136221)
(1.052143,247.435134)
(1.054286,247.733599)
(1.056429,248.031617)
(1.058571,248.329188)
(1.060714,248.626313)
(1.062857,248.922993)
(1.065000,249.219228)
(1.067143,249.515019)
(1.070000,249.908717)
(1.072143,250.203474)
(1.074286,250.497789)
(1.076429,250.791663)
(1.078571,251.085095)
(1.080714,251.378088)
(1.082857,251.670640)
(1.085000,251.962754)
(1.087143,252.254430)
(1.090000,252.642650)
(1.092143,252.933305)
(1.094286,253.223524)
(1.096429,253.513308)
(1.098571,253.802657)
(1.100714,254.091572)
(1.102857,254.380054)
(1.105000,254.668103)
(1.107857,255.051496)
(1.110000,255.338538)
(1.112143,255.625150)
(1.114286,255.911331)
(1.116429,256.197084)
(1.118571,256.482409)
(1.120714,256.767306)
(1.122857,257.051776)
(1.125000,257.335820)
(1.127857,257.713884)
(1.130000,257.996937)
(1.132143,258.279566)
(1.134286,258.561772)
(1.136429,258.843556)
(1.138571,259.124919)
(1.140714,259.405861)
(1.142857,259.686383)
(1.145000,259.966486)
(1.147857,260.339306)
(1.150000,260.618434)
(1.152143,260.897146)
(1.154286,261.175442)
(1.156429,261.453322)
(1.158571,261.730789)
(1.160714,262.007843)
(1.162857,262.284483)
(1.165000,262.560712)
(1.167857,262.928379)
(1.170000,263.203650)
(1.172143,263.478513)
(1.174286,263.752967)
(1.176429,264.027014)
(1.178571,264.300654)
(1.180714,264.573889)
(1.182857,264.846718)
(1.185000,265.119144)
(1.187857,265.481751)
(1.190000,265.753237)
(1.192143,266.024322)
(1.194286,266.295007)
(1.196429,266.565292)
(1.198571,266.835178)
(1.200714,267.104667)
(1.202857,267.373759)
(1.205000,267.642455)
(1.207857,268.000101)
(1.210000,268.267877)
(1.212143,268.535259)
(1.214286,268.802249)
(1.216429,269.068848)
(1.218571,269.335057)
(1.220714,269.600876)
(1.222857,269.866306)
(1.225714,270.219611)
(1.227857,270.484139)
(1.230000,270.748281)
(1.232143,271.012038)
(1.234286,271.275412)
(1.236429,271.538404)
(1.238571,271.801013)
(1.240714,272.063242)
(1.242857,272.325091)
(1.245714,272.673633)
(1.247857,272.934599)
(1.250000,273.195189)
(1.252143,273.455403)
(1.254286,273.715242)
(1.256429,273.974707)
(1.258571,274.233799)
(1.260714,274.492520)
(1.262857,274.750869)
(1.265714,275.094760)
(1.267857,275.352248)
(1.270000,275.609369)
(1.272143,275.866122)
(1.274286,276.122511)
(1.276429,276.378534)
(1.278571,276.634194)
(1.280714,276.889491)
(1.282857,277.144427)
(1.285714,277.483780)
(1.287857,277.737876)
(1.290000,277.991614)
(1.292143,278.244994)
(1.294286,278.498019)
(1.296429,278.750688)
(1.298571,279.003003)
(1.300714,279.254965)
(1.302857,279.506574)
(1.305714,279.841508)
(1.307857,280.092301)
(1.310000,280.342745)
(1.312143,280.592841)
(1.314286,280.842591)
(1.316429,281.091996)
(1.318571,281.341056)
(1.320714,281.589773)
(1.323571,281.920864)
(1.325714,282.168784)
(1.327857,282.416364)
(1.330000,282.663606)
(1.332143,282.910510)
(1.334286,283.157078)
(1.336429,283.403311)
(1.338571,283.649209)
(1.340714,283.894774)
(1.343571,284.221678)
(1.345714,284.466470)
(1.347857,284.710933)
(1.350000,284.955067)
(1.352143,285.198874)
(1.354286,285.442355)
(1.356429,285.685510)
(1.358571,285.928342)
(1.360714,286.170851)
(1.363571,286.493696)
(1.365714,286.735456)
(1.367857,286.976897)
(1.370000,287.218021)
(1.372143,287.458827)
(1.374286,287.699318)
(1.376429,287.939494)
(1.378571,288.179357)
(1.380714,288.418908)
(1.383571,288.737826)
(1.385714,288.976652)
(1.387857,289.215171)
(1.390000,289.453383)
(1.392143,289.691288)
(1.394286,289.928889)
(1.396429,290.166186)
(1.398571,290.403180)
(1.400714,290.639873)
(1.403571,290.954998)
(1.405714,291.190993)
(1.407857,291.426690)
(1.410000,291.662091)
(1.412143,291.897198)
(1.414286,292.132010)
(1.416429,292.366530)
(1.418571,292.600759)
(1.421429,292.912612)
(1.423571,293.146166)
(1.425714,293.379432)
(1.427857,293.612412)
(1.430000,293.845107)
(1.432143,294.077518)
(1.434286,294.309647)
(1.436429,294.541495)
(1.438571,294.773063)
(1.441429,295.081386)
(1.443571,295.312305)
(1.445714,295.542948)
(1.447857,295.773317)
(1.450000,296.003412)
(1.452143,296.233235)
(1.454286,296.462786)
(1.456429,296.692069)
(1.458571,296.921083)
(1.461429,297.226019)
(1.463571,297.454411)
(1.465714,297.682539)
(1.467857,297.910405)
(1.470000,298.138008)
(1.472143,298.365351)
(1.474286,298.592435)
(1.476429,298.819261)
(1.478571,299.045830)
(1.481429,299.347526)
(1.483571,299.573501)
(1.485714,299.799225)
(1.487857,300.024697)
(1.490000,300.249920)
(1.492143,300.474894)
(1.494286,300.699621)
(1.496429,300.924102)
(1.498571,301.148338)
(1.501429,301.446942)
(1.503571,301.670613)
(1.505714,301.894044)
(1.507857,302.117236)
(1.510000,302.340190)
(1.512143,302.562909)
(1.514286,302.785392)
(1.516429,303.007642)
(1.518571,303.229659)
(1.521429,303.525323)
(1.523571,303.746804)
(1.525714,303.968057)
(1.527857,304.189084)
(1.530000,304.409885)
(1.532143,304.630463)
(1.534286,304.850818)
(1.536429,305.070952)
(1.539286,305.364122)
(1.541429,305.583746)
(1.543571,305.803153)
(1.545714,306.022344)
(1.547857,306.241322)
(1.550000,306.460088)
(1.552143,306.678642)
(1.554286,306.896987)
(1.556429,307.115123)
(1.559286,307.405649)
(1.561429,307.623305)
(1.563571,307.840757)
(1.565714,308.058006)
(1.567857,308.275054)
(1.570000,308.491903)
(1.572143,308.708554)
(1.574286,308.925008)
(1.576429,309.141266)
(1.579286,309.429309)
(1.581429,309.645117)
(1.583571,309.860734)
(1.585714,310.076162)
(1.587857,310.291402)
(1.590000,310.506456)
(1.592143,310.721325)
(1.594286,310.936010)
(1.596429,311.150512)
(1.599286,311.436235)
(1.601429,311.650318)
(1.603571,311.864224)
(1.605714,312.077954)
(1.607857,312.291509)
(1.610000,312.504891)
(1.612143,312.718101)
(1.614286,312.931142)
(1.616429,313.144013)
(1.619286,313.427582)
(1.621429,313.640065)
(1.623571,313.852384)
(1.625714,314.064541)
(1.627857,314.276537)
(1.630000,314.488373)
(1.632143,314.700052)
(1.634286,314.911573)
(1.637143,315.193361)
(1.639286,315.404523)
(1.641429,315.615534)
(1.643571,315.826394)
(1.645714,316.037105)
(1.647857,316.247670)
(1.650000,316.458088)
(1.652143,316.668363)
(1.654286,316.878494)
(1.657143,317.158451)
(1.659286,317.368255)
(1.661429,317.577922)
(1.663571,317.787453)
(1.665714,317.996849)
(1.667857,318.206111)
(1.670000,318.415243)
(1.672143,318.624244)
(1.674286,318.833116)
(1.677143,319.111415)
(1.679286,319.319994)
(1.681429,319.528448)
(1.683571,319.736781)
(1.685714,319.944994)
(1.687857,320.153087)
(1.690000,320.361064)
(1.692143,320.568924)
(1.694286,320.776670)
(1.697143,321.053490)
(1.699286,321.260976)
(1.701429,321.468353)
(1.703571,321.675622)
(1.705714,321.882785)
(1.707857,322.089844)
(1.710000,322.296800)
(1.712143,322.503655)
(1.714286,322.710411)
(1.717143,322.985932)
(1.719286,323.192462)
(1.721429,323.398896)
(1.723571,323.605238)
(1.725714,323.811489)
(1.727857,324.017651)
(1.730000,324.223724)
(1.732143,324.429711)
(1.734286,324.635614)
(1.737143,324.910021)
(1.739286,325.115732)
(1.741429,325.321364)
(1.743571,325.526918)
(1.745714,325.732396)
(1.747857,325.937799)
(1.750000,326.143130)
(1.752143,326.348389)
(1.755000,326.621960)
(1.757143,326.827059)
(1.759286,327.032093)
(1.761429,327.237063)
(1.763571,327.441970)
(1.765714,327.646817)
(1.767857,327.851604)
(1.770000,328.056334)
(1.772143,328.261008)
(1.775000,328.533822)
(1.777143,328.738373)
(1.779286,328.942873)
(1.781429,329.147324)
(1.783571,329.351729)
(1.785714,329.556088)
(1.787857,329.760404)
(1.790000,329.964678)
(1.792143,330.168912)
(1.795000,330.441165)
(1.797143,330.645312)
(1.799286,330.849425)
(1.801429,331.053504)
(1.803571,331.257553)
(1.805714,331.461573)
(1.807857,331.665565)
(1.810000,331.869531)
(1.812143,332.073473)
(1.815000,332.345361)
(1.817143,332.549254)
(1.819286,332.753128)
(1.821429,332.956985)
(1.823571,333.160828)
(1.825714,333.364657)
(1.827857,333.568476)
(1.830000,333.772284)
(1.832143,333.976085)
(1.835000,334.247811)
(1.837143,334.451600)
(1.839286,334.655388)
(1.841429,334.859175)
(1.843571,335.062964)
(1.845714,335.266757)
(1.847857,335.470555)
(1.850000,335.674359)
(1.852857,335.946113)
(1.855000,336.149941)
(1.857143,336.353782)
(1.859286,336.557638)
(1.861429,336.761511)
(1.863571,336.965402)
(1.865714,337.169313)
(1.867857,337.373247)
(1.870000,337.577204)
(1.872857,337.849188)
(1.875000,338.053209)
(1.877143,338.257259)
(1.879286,338.461342)
(1.881429,338.665458)
(1.883571,338.869610)
(1.885714,339.073799)
(1.887857,339.278028)
(1.890000,339.482298)
(1.892857,339.754726)
(1.895000,339.959099)
(1.897143,340.163521)
(1.899286,340.367991)
(1.901429,340.572513)
(1.903571,340.777088)
(1.905714,340.981718)
(1.907857,341.186405)
(1.910000,341.391151)
(1.912857,341.664241)
(1.915000,341.869131)
(1.917143,342.074088)
(1.919286,342.279111)
(1.921429,342.484204)
(1.923571,342.689367)
(1.925714,342.894604)
(1.927857,343.099916)
(1.930000,343.305305)
(1.932857,343.579280)
(1.935000,343.784856)
(1.937143,343.990515)
(1.939286,344.196260)
(1.941429,344.402092)
(1.943571,344.608014)
(1.945714,344.814028)
(1.947857,345.020134)
(1.950714,345.295092)
(1.952857,345.501425)
(1.955000,345.707857)
(1.957143,345.914392)
(1.959286,346.121031)
(1.961429,346.327776)
(1.963571,346.534629)
(1.965714,346.741593)
(1.967857,346.948669)
(1.970714,347.224948)
(1.972857,347.432294)
(1.975000,347.639759)
(1.977143,347.847345)
(1.979286,348.055055)
(1.981429,348.262889)
(1.983571,348.470851)
(1.985714,348.678943)
(1.987857,348.887166)
(1.990714,349.165006)
(1.992857,349.373544)
(1.995000,349.582221)
(1.997143,349.791039)
(1.999286,350.000000)
};
\addlegendentry{SC-EFM}
\addplot[thick,mark=none,color=blue] coordinates {%
(0.000000,50.000000)
(0.002143,50.321429)
(0.004286,50.642857)
(0.006429,50.964286)
(0.008571,51.285714)
(0.011429,51.714286)
(0.013571,52.035714)
(0.015714,52.357143)
(0.017857,52.678571)
(0.020000,53.000000)
(0.022143,53.321429)
(0.024286,53.642857)
(0.026429,53.964286)
(0.028571,54.285714)
(0.031429,54.714286)
(0.033571,55.035714)
(0.035714,55.357143)
(0.037857,55.678571)
(0.040000,56.000000)
(0.042143,56.321429)
(0.044286,56.642857)
(0.046429,56.964286)
(0.048571,57.285714)
(0.051429,57.714286)
(0.053571,58.035714)
(0.055714,58.357143)
(0.057857,58.678571)
(0.060000,59.000000)
(0.062143,59.321429)
(0.064286,59.642857)
(0.066429,59.964286)
(0.069286,60.392857)
(0.071429,60.714286)
(0.073571,61.035714)
(0.075714,61.357143)
(0.077857,61.678571)
(0.080000,62.000000)
(0.082143,62.321429)
(0.084286,62.642857)
(0.086429,62.964286)
(0.089286,63.392857)
(0.091429,63.714286)
(0.093571,64.035714)
(0.095714,64.357143)
(0.097857,64.678571)
(0.100000,65.000000)
(0.102143,65.321429)
(0.104286,65.642857)
(0.106429,65.964286)
(0.109286,66.392857)
(0.111429,66.714286)
(0.113571,67.035714)
(0.115714,67.357143)
(0.117857,67.678571)
(0.120000,68.000000)
(0.122143,68.321429)
(0.124286,68.642857)
(0.126429,68.964286)
(0.129286,69.392857)
(0.131429,69.714286)
(0.133571,70.035714)
(0.135714,70.357143)
(0.137857,70.678571)
(0.140000,71.000000)
(0.142143,71.321429)
(0.144286,71.642857)
(0.146429,71.964286)
(0.149286,72.392857)
(0.151429,72.714286)
(0.153571,73.035714)
(0.155714,73.357143)
(0.157857,73.678571)
(0.160000,74.000000)
(0.162143,74.321429)
(0.164286,74.642857)
(0.167143,75.071429)
(0.169286,75.392857)
(0.171429,75.714286)
(0.173571,76.035714)
(0.175714,76.357143)
(0.177857,76.678571)
(0.180000,77.000000)
(0.182143,77.321429)
(0.184286,77.642857)
(0.187143,78.071429)
(0.189286,78.392857)
(0.191429,78.714286)
(0.193571,79.035714)
(0.195714,79.357143)
(0.197857,79.678571)
(0.200000,80.000000)
(0.202143,80.321429)
(0.204286,80.642857)
(0.207143,81.071429)
(0.209286,81.392857)
(0.211429,81.714286)
(0.213571,82.035714)
(0.215714,82.357143)
(0.217857,82.678571)
(0.220000,83.000000)
(0.222143,83.321429)
(0.224286,83.642857)
(0.227143,84.071429)
(0.229286,84.392857)
(0.231429,84.714286)
(0.233571,85.035714)
(0.235714,85.357143)
(0.237857,85.678571)
(0.240000,86.000000)
(0.242143,86.321429)
(0.244286,86.642857)
(0.247143,87.071429)
(0.249286,87.392857)
(0.251429,87.714286)
(0.253571,88.035714)
(0.255714,88.357143)
(0.257857,88.678571)
(0.260000,89.000000)
(0.262143,89.321429)
(0.265000,89.750000)
(0.267143,90.071429)
(0.269286,90.392857)
(0.271429,90.714286)
(0.273571,91.035714)
(0.275714,91.357143)
(0.277857,91.678571)
(0.280000,92.000000)
(0.282143,92.321429)
(0.285000,92.750000)
(0.287143,93.071429)
(0.289286,93.392857)
(0.291429,93.714286)
(0.293571,94.035714)
(0.295714,94.357143)
(0.297857,94.678571)
(0.300000,95.000000)
(0.302143,95.321429)
(0.305000,95.750000)
(0.307143,96.071429)
(0.309286,96.392857)
(0.311429,96.714286)
(0.313571,97.035714)
(0.315714,97.357143)
(0.317857,97.678571)
(0.320000,98.000000)
(0.322143,98.321429)
(0.325000,98.750000)
(0.327143,99.071429)
(0.329286,99.392857)
(0.331429,99.714286)
(0.333571,100.035714)
(0.335714,100.357143)
(0.337857,100.678571)
(0.340000,101.000000)
(0.342143,101.321429)
(0.345000,101.750000)
(0.347143,102.071429)
(0.349286,102.392857)
(0.351429,102.714286)
(0.353571,103.035714)
(0.355714,103.357143)
(0.357857,103.678571)
(0.360000,104.000000)
(0.362143,104.321429)
(0.365000,104.750000)
(0.367143,105.071429)
(0.369286,105.392857)
(0.371429,105.714286)
(0.373571,106.035714)
(0.375714,106.357143)
(0.377857,106.678571)
(0.380000,107.000000)
(0.382857,107.428571)
(0.385000,107.750000)
(0.387143,108.071429)
(0.389286,108.392857)
(0.391429,108.714286)
(0.393571,109.035714)
(0.395714,109.357143)
(0.397857,109.678571)
(0.400000,110.000000)
(0.402857,110.428571)
(0.405000,110.750000)
(0.407143,111.071429)
(0.409286,111.392857)
(0.411429,111.714286)
(0.413571,112.035714)
(0.415714,112.357143)
(0.417857,112.678571)
(0.420000,113.000000)
(0.422857,113.428571)
(0.425000,113.750000)
(0.427143,114.071429)
(0.429286,114.392857)
(0.431429,114.714286)
(0.433571,115.035714)
(0.435714,115.357143)
(0.437857,115.678571)
(0.440000,116.000000)
(0.442857,116.428571)
(0.445000,116.750000)
(0.447143,117.071429)
(0.449286,117.392857)
(0.451429,117.714286)
(0.453571,118.035714)
(0.455714,118.357143)
(0.457857,118.678571)
(0.460000,119.000000)
(0.462857,119.428571)
(0.465000,119.750000)
(0.467143,120.071429)
(0.469286,120.392857)
(0.471429,120.714286)
(0.473571,121.035714)
(0.475714,121.357143)
(0.477857,121.678571)
(0.480714,122.107143)
(0.482857,122.428571)
(0.485000,122.750000)
(0.487143,123.071429)
(0.489286,123.392857)
(0.491429,123.714286)
(0.493571,124.035714)
(0.495714,124.357143)
(0.497857,124.678571)
(0.500714,125.107143)
(0.502857,125.428571)
(0.505000,125.750000)
(0.507143,126.071429)
(0.509286,126.392857)
(0.511429,126.714286)
(0.513571,127.035714)
(0.515714,127.357143)
(0.517857,127.678571)
(0.520714,128.107143)
(0.522857,128.428571)
(0.525000,128.750000)
(0.527143,129.071429)
(0.529286,129.392857)
(0.531429,129.714286)
(0.533571,130.035714)
(0.535714,130.357143)
(0.537857,130.678571)
(0.540714,131.107143)
(0.542857,131.428571)
(0.545000,131.750000)
(0.547143,132.071429)
(0.549286,132.392857)
(0.551429,132.714286)
(0.553571,133.035714)
(0.555714,133.357143)
(0.557857,133.678571)
(0.560714,134.107143)
(0.562857,134.428571)
(0.565000,134.750000)
(0.567143,135.071429)
(0.569286,135.392857)
(0.571429,135.714286)
(0.573571,136.035714)
(0.575714,136.357143)
(0.577857,136.678571)
(0.580714,137.107143)
(0.582857,137.428571)
(0.585000,137.750000)
(0.587143,138.071429)
(0.589286,138.392857)
(0.591429,138.714286)
(0.593571,139.035714)
(0.595714,139.357143)
(0.598571,139.785714)
(0.600714,140.107143)
(0.602857,140.428571)
(0.605000,140.750000)
(0.607143,141.071429)
(0.609286,141.392857)
(0.611429,141.714286)
(0.613571,142.035714)
(0.615714,142.357143)
(0.618571,142.785714)
(0.620714,143.107143)
(0.622857,143.428571)
(0.625000,143.750000)
(0.627143,144.071429)
(0.629286,144.392857)
(0.631429,144.714286)
(0.633571,145.035714)
(0.635714,145.357143)
(0.638571,145.785714)
(0.640714,146.107143)
(0.642857,146.428571)
(0.645000,146.750000)
(0.647143,147.071429)
(0.649286,147.392857)
(0.651429,147.714286)
(0.653571,148.035714)
(0.655714,148.357143)
(0.658571,148.785714)
(0.660714,149.107143)
(0.662857,149.428571)
(0.665000,149.750000)
(0.667143,150.071429)
(0.669286,150.392857)
(0.671429,150.714286)
(0.673571,151.035714)
(0.675714,151.357143)
(0.678571,151.785714)
(0.680714,152.107143)
(0.682857,152.428571)
(0.685000,152.750000)
(0.687143,153.071429)
(0.689286,153.392857)
(0.691429,153.714286)
(0.693571,154.035714)
(0.696429,154.464286)
(0.698571,154.785714)
(0.700714,155.107143)
(0.702857,155.428571)
(0.705000,155.750000)
(0.707143,156.071429)
(0.709286,156.392857)
(0.711429,156.714286)
(0.713571,157.035714)
(0.716429,157.464286)
(0.718571,157.785714)
(0.720714,158.107143)
(0.722857,158.428571)
(0.725000,158.750000)
(0.727143,159.071429)
(0.729286,159.392857)
(0.731429,159.714286)
(0.733571,160.035714)
(0.736429,160.464286)
(0.738571,160.785714)
(0.740714,161.107143)
(0.742857,161.428571)
(0.745000,161.750000)
(0.747143,162.071429)
(0.749286,162.392857)
(0.751429,162.714286)
(0.753571,163.035714)
(0.756429,163.464286)
(0.758571,163.785714)
(0.760714,164.107143)
(0.762857,164.428571)
(0.765000,164.750000)
(0.767143,165.071429)
(0.769286,165.392857)
(0.771429,165.714286)
(0.773571,166.035714)
(0.776429,166.464286)
(0.778571,166.785714)
(0.780714,167.107143)
(0.782857,167.428571)
(0.785000,167.750000)
(0.787143,168.071429)
(0.789286,168.392857)
(0.791429,168.714286)
(0.794286,169.142857)
(0.796429,169.464286)
(0.798571,169.785714)
(0.800714,170.107143)
(0.802857,170.428571)
(0.805000,170.750000)
(0.807143,171.071429)
(0.809286,171.392857)
(0.811429,171.714286)
(0.814286,172.142857)
(0.816429,172.464286)
(0.818571,172.785714)
(0.820714,173.107143)
(0.822857,173.428571)
(0.825000,173.750000)
(0.827143,174.071429)
(0.829286,174.392857)
(0.831429,174.714286)
(0.834286,175.142857)
(0.836429,175.464286)
(0.838571,175.785714)
(0.840714,176.107143)
(0.842857,176.428571)
(0.845000,176.750000)
(0.847143,177.071429)
(0.849286,177.392857)
(0.851429,177.714286)
(0.854286,178.142857)
(0.856429,178.464286)
(0.858571,178.785714)
(0.860714,179.107143)
(0.862857,179.428571)
(0.865000,179.750000)
(0.867143,180.071429)
(0.869286,180.392857)
(0.871429,180.714286)
(0.874286,181.142857)
(0.876429,181.464286)
(0.878571,181.785714)
(0.880714,182.107143)
(0.882857,182.428571)
(0.885000,182.750000)
(0.887143,183.071429)
(0.889286,183.392857)
(0.891429,183.714286)
(0.894286,184.142857)
(0.896429,184.464286)
(0.898571,184.785714)
(0.900714,185.107143)
(0.902857,185.428571)
(0.905000,185.750000)
(0.907143,186.071429)
(0.909286,186.392857)
(0.912143,186.821429)
(0.914286,187.142857)
(0.916429,187.464286)
(0.918571,187.785714)
(0.920714,188.107143)
(0.922857,188.428571)
(0.925000,188.750000)
(0.927143,189.071429)
(0.929286,189.392857)
(0.932143,189.821429)
(0.934286,190.142857)
(0.936429,190.464286)
(0.938571,190.785714)
(0.940714,191.107143)
(0.942857,191.428571)
(0.945000,191.750000)
(0.947143,192.071429)
(0.949286,192.392857)
(0.952143,192.821429)
(0.954286,193.142857)
(0.956429,193.464286)
(0.958571,193.785714)
(0.960714,194.107143)
(0.962857,194.428571)
(0.965000,194.750000)
(0.967143,195.071429)
(0.969286,195.392857)
(0.972143,195.821429)
(0.974286,196.142857)
(0.976429,196.464286)
(0.978571,196.785714)
(0.980714,197.107143)
(0.982857,197.428571)
(0.985000,197.750000)
(0.987143,198.071429)
(0.989286,198.392857)
(0.992143,198.821429)
(0.994286,199.142857)
(0.996429,199.464286)
(0.998571,199.785714)
(1.000714,200.107143)
(1.002857,200.428571)
(1.005000,200.750000)
(1.007143,201.071429)
(1.010000,201.500000)
(1.012143,201.821429)
(1.014286,202.142857)
(1.016429,202.464286)
(1.018571,202.785714)
(1.020714,203.107143)
(1.022857,203.428571)
(1.025000,203.750000)
(1.027143,204.071429)
(1.030000,204.500000)
(1.032143,204.821429)
(1.034286,205.142857)
(1.036429,205.464286)
(1.038571,205.785714)
(1.040714,206.107143)
(1.042857,206.428571)
(1.045000,206.750000)
(1.047143,207.071429)
(1.050000,207.500000)
(1.052143,207.821429)
(1.054286,208.142857)
(1.056429,208.464286)
(1.058571,208.785714)
(1.060714,209.107143)
(1.062857,209.428571)
(1.065000,209.750000)
(1.067143,210.071429)
(1.070000,210.500000)
(1.072143,210.821429)
(1.074286,211.142857)
(1.076429,211.464286)
(1.078571,211.785714)
(1.080714,212.107143)
(1.082857,212.428571)
(1.085000,212.750000)
(1.087143,213.071429)
(1.090000,213.500000)
(1.092143,213.821429)
(1.094286,214.142857)
(1.096429,214.464286)
(1.098571,214.785714)
(1.100714,215.107143)
(1.102857,215.428571)
(1.105000,215.750000)
(1.107857,216.178571)
(1.110000,216.500000)
(1.112143,216.821429)
(1.114286,217.142857)
(1.116429,217.464286)
(1.118571,217.785714)
(1.120714,218.107143)
(1.122857,218.428571)
(1.125000,218.750000)
(1.127857,219.178571)
(1.130000,219.500000)
(1.132143,219.821429)
(1.134286,220.142857)
(1.136429,220.464286)
(1.138571,220.785714)
(1.140714,221.107143)
(1.142857,221.428571)
(1.145000,221.750000)
(1.147857,222.178571)
(1.150000,222.500000)
(1.152143,222.821429)
(1.154286,223.142857)
(1.156429,223.464286)
(1.158571,223.785714)
(1.160714,224.107143)
(1.162857,224.428571)
(1.165000,224.750000)
(1.167857,225.178571)
(1.170000,225.500000)
(1.172143,225.821429)
(1.174286,226.142857)
(1.176429,226.464286)
(1.178571,226.785714)
(1.180714,227.107143)
(1.182857,227.428571)
(1.185000,227.750000)
(1.187857,228.178571)
(1.190000,228.500000)
(1.192143,228.821429)
(1.194286,229.142857)
(1.196429,229.464286)
(1.198571,229.785714)
(1.200714,230.107143)
(1.202857,230.428571)
(1.205000,230.750000)
(1.207857,231.178571)
(1.210000,231.500000)
(1.212143,231.821429)
(1.214286,232.142857)
(1.216429,232.464286)
(1.218571,232.785714)
(1.220714,233.107143)
(1.222857,233.428571)
(1.225714,233.857143)
(1.227857,234.178571)
(1.230000,234.500000)
(1.232143,234.821429)
(1.234286,235.142857)
(1.236429,235.464286)
(1.238571,235.785714)
(1.240714,236.107143)
(1.242857,236.428571)
(1.245714,236.857143)
(1.247857,237.178571)
(1.250000,237.500000)
(1.252143,237.821429)
(1.254286,238.142857)
(1.256429,238.464286)
(1.258571,238.785714)
(1.260714,239.107143)
(1.262857,239.428571)
(1.265714,239.857143)
(1.267857,240.178571)
(1.270000,240.500000)
(1.272143,240.821429)
(1.274286,241.142857)
(1.276429,241.464286)
(1.278571,241.785714)
(1.280714,242.107143)
(1.282857,242.428571)
(1.285714,242.857143)
(1.287857,243.178571)
(1.290000,243.500000)
(1.292143,243.821429)
(1.294286,244.142857)
(1.296429,244.464286)
(1.298571,244.785714)
(1.300714,245.107143)
(1.302857,245.428571)
(1.305714,245.857143)
(1.307857,246.178571)
(1.310000,246.500000)
(1.312143,246.821429)
(1.314286,247.142857)
(1.316429,247.464286)
(1.318571,247.785714)
(1.320714,248.107143)
(1.323571,248.535714)
(1.325714,248.857143)
(1.327857,249.178571)
(1.330000,249.500000)
(1.332143,249.821429)
(1.334286,250.142857)
(1.336429,250.464286)
(1.338571,250.785714)
(1.340714,251.107143)
(1.343571,251.535714)
(1.345714,251.857143)
(1.347857,252.178571)
(1.350000,252.500000)
(1.352143,252.821429)
(1.354286,253.142857)
(1.356429,253.464286)
(1.358571,253.785714)
(1.360714,254.107143)
(1.363571,254.535714)
(1.365714,254.857143)
(1.367857,255.178571)
(1.370000,255.500000)
(1.372143,255.821429)
(1.374286,256.142857)
(1.376429,256.464286)
(1.378571,256.785714)
(1.380714,257.107143)
(1.383571,257.535714)
(1.385714,257.857143)
(1.387857,258.178571)
(1.390000,258.500000)
(1.392143,258.821429)
(1.394286,259.142857)
(1.396429,259.464286)
(1.398571,259.785714)
(1.400714,260.107143)
(1.403571,260.535714)
(1.405714,260.857143)
(1.407857,261.178571)
(1.410000,261.500000)
(1.412143,261.821429)
(1.414286,262.142857)
(1.416429,262.464286)
(1.418571,262.785714)
(1.421429,263.214286)
(1.423571,263.535714)
(1.425714,263.857143)
(1.427857,264.178571)
(1.430000,264.500000)
(1.432143,264.821429)
(1.434286,265.142857)
(1.436429,265.464286)
(1.438571,265.785714)
(1.441429,266.214286)
(1.443571,266.535714)
(1.445714,266.857143)
(1.447857,267.178571)
(1.450000,267.500000)
(1.452143,267.821429)
(1.454286,268.142857)
(1.456429,268.464286)
(1.458571,268.785714)
(1.461429,269.214286)
(1.463571,269.535714)
(1.465714,269.857143)
(1.467857,270.178571)
(1.470000,270.500000)
(1.472143,270.821429)
(1.474286,271.142857)
(1.476429,271.464286)
(1.478571,271.785714)
(1.481429,272.214286)
(1.483571,272.535714)
(1.485714,272.857143)
(1.487857,273.178571)
(1.490000,273.500000)
(1.492143,273.821429)
(1.494286,274.142857)
(1.496429,274.464286)
(1.498571,274.785714)
(1.501429,275.214286)
(1.503571,275.535714)
(1.505714,275.857143)
(1.507857,276.178571)
(1.510000,276.500000)
(1.512143,276.821429)
(1.514286,277.142857)
(1.516429,277.464286)
(1.518571,277.785714)
(1.521429,278.214286)
(1.523571,278.535714)
(1.525714,278.857143)
(1.527857,279.178571)
(1.530000,279.500000)
(1.532143,279.821429)
(1.534286,280.142857)
(1.536429,280.464286)
(1.539286,280.892857)
(1.541429,281.214286)
(1.543571,281.535714)
(1.545714,281.857143)
(1.547857,282.178571)
(1.550000,282.500000)
(1.552143,282.821429)
(1.554286,283.142857)
(1.556429,283.464286)
(1.559286,283.892857)
(1.561429,284.214286)
(1.563571,284.535714)
(1.565714,284.857143)
(1.567857,285.178571)
(1.570000,285.500000)
(1.572143,285.821429)
(1.574286,286.142857)
(1.576429,286.464286)
(1.579286,286.892857)
(1.581429,287.214286)
(1.583571,287.535714)
(1.585714,287.857143)
(1.587857,288.178571)
(1.590000,288.500000)
(1.592143,288.821429)
(1.594286,289.142857)
(1.596429,289.464286)
(1.599286,289.892857)
(1.601429,290.214286)
(1.603571,290.535714)
(1.605714,290.857143)
(1.607857,291.178571)
(1.610000,291.500000)
(1.612143,291.821429)
(1.614286,292.142857)
(1.616429,292.464286)
(1.619286,292.892857)
(1.621429,293.214286)
(1.623571,293.535714)
(1.625714,293.857143)
(1.627857,294.178571)
(1.630000,294.500000)
(1.632143,294.821429)
(1.634286,295.142857)
(1.637143,295.571429)
(1.639286,295.892857)
(1.641429,296.214286)
(1.643571,296.535714)
(1.645714,296.857143)
(1.647857,297.178571)
(1.650000,297.500000)
(1.652143,297.821429)
(1.654286,298.142857)
(1.657143,298.571429)
(1.659286,298.892857)
(1.661429,299.214286)
(1.663571,299.535714)
(1.665714,299.857143)
(1.667857,300.178571)
(1.670000,300.500000)
(1.672143,300.821429)
(1.674286,301.142857)
(1.677143,301.571429)
(1.679286,301.892857)
(1.681429,302.214286)
(1.683571,302.535714)
(1.685714,302.857143)
(1.687857,303.178571)
(1.690000,303.500000)
(1.692143,303.821429)
(1.694286,304.142857)
(1.697143,304.571429)
(1.699286,304.892857)
(1.701429,305.214286)
(1.703571,305.535714)
(1.705714,305.857143)
(1.707857,306.178571)
(1.710000,306.500000)
(1.712143,306.821429)
(1.714286,307.142857)
(1.717143,307.571429)
(1.719286,307.892857)
(1.721429,308.214286)
(1.723571,308.535714)
(1.725714,308.857143)
(1.727857,309.178571)
(1.730000,309.500000)
(1.732143,309.821429)
(1.734286,310.142857)
(1.737143,310.571429)
(1.739286,310.892857)
(1.741429,311.214286)
(1.743571,311.535714)
(1.745714,311.857143)
(1.747857,312.178571)
(1.750000,312.500000)
(1.752143,312.821429)
(1.755000,313.250000)
(1.757143,313.571429)
(1.759286,313.892857)
(1.761429,314.214286)
(1.763571,314.535714)
(1.765714,314.857143)
(1.767857,315.178571)
(1.770000,315.500000)
(1.772143,315.821429)
(1.775000,316.250000)
(1.777143,316.571429)
(1.779286,316.892857)
(1.781429,317.214286)
(1.783571,317.535714)
(1.785714,317.857143)
(1.787857,318.178571)
(1.790000,318.500000)
(1.792143,318.821429)
(1.795000,319.250000)
(1.797143,319.571429)
(1.799286,319.892857)
(1.801429,320.214286)
(1.803571,320.535714)
(1.805714,320.857143)
(1.807857,321.178571)
(1.810000,321.500000)
(1.812143,321.821429)
(1.815000,322.250000)
(1.817143,322.571429)
(1.819286,322.892857)
(1.821429,323.214286)
(1.823571,323.535714)
(1.825714,323.857143)
(1.827857,324.178571)
(1.830000,324.500000)
(1.832143,324.821429)
(1.835000,325.250000)
(1.837143,325.571429)
(1.839286,325.892857)
(1.841429,326.214286)
(1.843571,326.535714)
(1.845714,326.857143)
(1.847857,327.178571)
(1.850000,327.500000)
(1.852857,327.928571)
(1.855000,328.250000)
(1.857143,328.571429)
(1.859286,328.892857)
(1.861429,329.214286)
(1.863571,329.535714)
(1.865714,329.857143)
(1.867857,330.178571)
(1.870000,330.500000)
(1.872857,330.928571)
(1.875000,331.250000)
(1.877143,331.571429)
(1.879286,331.892857)
(1.881429,332.214286)
(1.883571,332.535714)
(1.885714,332.857143)
(1.887857,333.178571)
(1.890000,333.500000)
(1.892857,333.928571)
(1.895000,334.250000)
(1.897143,334.571429)
(1.899286,334.892857)
(1.901429,335.214286)
(1.903571,335.535714)
(1.905714,335.857143)
(1.907857,336.178571)
(1.910000,336.500000)
(1.912857,336.928571)
(1.915000,337.250000)
(1.917143,337.571429)
(1.919286,337.892857)
(1.921429,338.214286)
(1.923571,338.535714)
(1.925714,338.857143)
(1.927857,339.178571)
(1.930000,339.500000)
(1.932857,339.928571)
(1.935000,340.250000)
(1.937143,340.571429)
(1.939286,340.892857)
(1.941429,341.214286)
(1.943571,341.535714)
(1.945714,341.857143)
(1.947857,342.178571)
(1.950714,342.607143)
(1.952857,342.928571)
(1.955000,343.250000)
(1.957143,343.571429)
(1.959286,343.892857)
(1.961429,344.214286)
(1.963571,344.535714)
(1.965714,344.857143)
(1.967857,345.178571)
(1.970714,345.607143)
(1.972857,345.928571)
(1.975000,346.250000)
(1.977143,346.571429)
(1.979286,346.892857)
(1.981429,347.214286)
(1.983571,347.535714)
(1.985714,347.857143)
(1.987857,348.178571)
(1.990714,348.607143)
(1.992857,348.928571)
(1.995000,349.250000)
(1.997143,349.571429)
(1.999286,349.892857)
};
\addlegendentry{LFM}
\addplot[thick,mark=none,color=red] coordinates {%
(0.000000,50.000000)
(0.002143,50.045961)
(0.004286,50.092006)
(0.006429,50.138136)
(0.008571,50.184351)
(0.011429,50.246103)
(0.013571,50.292518)
(0.015714,50.339018)
(0.017857,50.385604)
(0.020000,50.432277)
(0.022143,50.479036)
(0.024286,50.525882)
(0.026429,50.572815)
(0.028571,50.619835)
(0.031429,50.682664)
(0.033571,50.729889)
(0.035714,50.777202)
(0.037857,50.824603)
(0.040000,50.872093)
(0.042143,50.919672)
(0.044286,50.967339)
(0.046429,51.015096)
(0.048571,51.062943)
(0.051429,51.126878)
(0.053571,51.174935)
(0.055714,51.223082)
(0.057857,51.271319)
(0.060000,51.319648)
(0.062143,51.368068)
(0.064286,51.416579)
(0.066429,51.465182)
(0.069286,51.530129)
(0.071429,51.578947)
(0.073571,51.627858)
(0.075714,51.676861)
(0.077857,51.725958)
(0.080000,51.775148)
(0.082143,51.824432)
(0.084286,51.873809)
(0.086429,51.923281)
(0.089286,51.989390)
(0.091429,52.039082)
(0.093571,52.088870)
(0.095714,52.138753)
(0.097857,52.188731)
(0.100000,52.238806)
(0.102143,52.288977)
(0.104286,52.339244)
(0.106429,52.389608)
(0.109286,52.456910)
(0.111429,52.507501)
(0.113571,52.558189)
(0.115714,52.608976)
(0.117857,52.659860)
(0.120000,52.710843)
(0.122143,52.761925)
(0.124286,52.813106)
(0.126429,52.864387)
(0.129286,52.932916)
(0.131429,52.984429)
(0.133571,53.036043)
(0.135714,53.087757)
(0.137857,53.139573)
(0.140000,53.191489)
(0.142143,53.243508)
(0.144286,53.295628)
(0.146429,53.347850)
(0.149286,53.417639)
(0.151429,53.470100)
(0.153571,53.522665)
(0.155714,53.575333)
(0.157857,53.628106)
(0.160000,53.680982)
(0.162143,53.733962)
(0.164286,53.787047)
(0.167143,53.857991)
(0.169286,53.911321)
(0.171429,53.964758)
(0.173571,54.018300)
(0.175714,54.071949)
(0.177857,54.125704)
(0.180000,54.179567)
(0.182143,54.233536)
(0.184286,54.287614)
(0.187143,54.359885)
(0.189286,54.414214)
(0.191429,54.468653)
(0.193571,54.523200)
(0.195714,54.577857)
(0.197857,54.632623)
(0.200000,54.687500)
(0.202143,54.742487)
(0.204286,54.797584)
(0.207143,54.871221)
(0.209286,54.926578)
(0.211429,54.982047)
(0.213571,55.037628)
(0.215714,55.093321)
(0.217857,55.149128)
(0.220000,55.205047)
(0.222143,55.261080)
(0.224286,55.317227)
(0.227143,55.392268)
(0.229286,55.448682)
(0.231429,55.505211)
(0.233571,55.561855)
(0.235714,55.618615)
(0.237857,55.675491)
(0.240000,55.732484)
(0.242143,55.789594)
(0.244286,55.846820)
(0.247143,55.923305)
(0.249286,55.980807)
(0.251429,56.038426)
(0.253571,56.096165)
(0.255714,56.154022)
(0.257857,56.212000)
(0.260000,56.270096)
(0.262143,56.328314)
(0.265000,56.406124)
(0.267143,56.464623)
(0.269286,56.523244)
(0.271429,56.581986)
(0.273571,56.640851)
(0.275714,56.699838)
(0.277857,56.758948)
(0.280000,56.818182)
(0.282143,56.877539)
(0.285000,56.956876)
(0.287143,57.016523)
(0.289286,57.076296)
(0.291429,57.136194)
(0.293571,57.196218)
(0.295714,57.256368)
(0.297857,57.316645)
(0.300000,57.377049)
(0.302143,57.437581)
(0.305000,57.518488)
(0.307143,57.579318)
(0.309286,57.640278)
(0.311429,57.701366)
(0.313571,57.762584)
(0.315714,57.823932)
(0.317857,57.885411)
(0.320000,57.947020)
(0.322143,58.008761)
(0.325000,58.091286)
(0.327143,58.153335)
(0.329286,58.215516)
(0.331429,58.277831)
(0.333571,58.340279)
(0.335714,58.402861)
(0.337857,58.465577)
(0.340000,58.528428)
(0.342143,58.591415)
(0.345000,58.675608)
(0.347143,58.738912)
(0.349286,58.802352)
(0.351429,58.865930)
(0.353571,58.929645)
(0.355714,58.993499)
(0.357857,59.057491)
(0.360000,59.121622)
(0.362143,59.185892)
(0.365000,59.271804)
(0.367143,59.336401)
(0.369286,59.401140)
(0.371429,59.466019)
(0.373571,59.531041)
(0.375714,59.596205)
(0.377857,59.661512)
(0.380000,59.726962)
(0.382857,59.814453)
(0.385000,59.880240)
(0.387143,59.946171)
(0.389286,60.012247)
(0.391429,60.078470)
(0.393571,60.144839)
(0.395714,60.211354)
(0.397857,60.278017)
(0.400000,60.344828)
(0.402857,60.434139)
(0.405000,60.501296)
(0.407143,60.568603)
(0.409286,60.636060)
(0.411429,60.703667)
(0.413571,60.771425)
(0.415714,60.839334)
(0.417857,60.907396)
(0.420000,60.975610)
(0.422857,61.066800)
(0.425000,61.135371)
(0.427143,61.204097)
(0.429286,61.272977)
(0.431429,61.342013)
(0.433571,61.411204)
(0.435714,61.480552)
(0.437857,61.550057)
(0.440000,61.619718)
(0.442857,61.712846)
(0.445000,61.782877)
(0.447143,61.853067)
(0.449286,61.923417)
(0.451429,61.993927)
(0.453571,62.064598)
(0.455714,62.135430)
(0.457857,62.206424)
(0.460000,62.277580)
(0.462857,62.372709)
(0.465000,62.444246)
(0.467143,62.515948)
(0.469286,62.587815)
(0.471429,62.659847)
(0.473571,62.732045)
(0.475714,62.804409)
(0.477857,62.876941)
(0.480714,62.973911)
(0.482857,63.046835)
(0.485000,63.119928)
(0.487143,63.193191)
(0.489286,63.266624)
(0.491429,63.340228)
(0.493571,63.414003)
(0.495714,63.487950)
(0.497857,63.562070)
(0.500714,63.661167)
(0.502857,63.735692)
(0.505000,63.810392)
(0.507143,63.885267)
(0.509286,63.960318)
(0.511429,64.035546)
(0.513571,64.110951)
(0.515714,64.186534)
(0.517857,64.262295)
(0.520714,64.363589)
(0.522857,64.439769)
(0.525000,64.516129)
(0.527143,64.592671)
(0.529286,64.669394)
(0.531429,64.746300)
(0.533571,64.823389)
(0.535714,64.900662)
(0.537857,64.978120)
(0.540714,65.081684)
(0.542857,65.159574)
(0.545000,65.237651)
(0.547143,65.315916)
(0.549286,65.394368)
(0.551429,65.473009)
(0.553571,65.551839)
(0.555714,65.630860)
(0.557857,65.710071)
(0.560714,65.815984)
(0.562857,65.895643)
(0.565000,65.975495)
(0.567143,66.055541)
(0.569286,66.135781)
(0.571429,66.216216)
(0.573571,66.296848)
(0.575714,66.377675)
(0.577857,66.458701)
(0.580714,66.567043)
(0.582857,66.648531)
(0.585000,66.730219)
(0.587143,66.812108)
(0.589286,66.894198)
(0.591429,66.976490)
(0.593571,67.058985)
(0.595714,67.141683)
(0.598571,67.252265)
(0.600714,67.335440)
(0.602857,67.418822)
(0.605000,67.502411)
(0.607143,67.586207)
(0.609286,67.670211)
(0.611429,67.754425)
(0.613571,67.838848)
(0.615714,67.923482)
(0.618571,68.036656)
(0.620714,68.121785)
(0.622857,68.207127)
(0.625000,68.292683)
(0.627143,68.378454)
(0.629286,68.464440)
(0.631429,68.550644)
(0.633571,68.637064)
(0.635714,68.723703)
(0.638571,68.839562)
(0.640714,68.926713)
(0.642857,69.014085)
(0.645000,69.101678)
(0.647143,69.189494)
(0.649286,69.277534)
(0.651429,69.365798)
(0.653571,69.454288)
(0.655714,69.543003)
(0.658571,69.661643)
(0.660714,69.750890)
(0.662857,69.840365)
(0.665000,69.930070)
(0.667143,70.020006)
(0.669286,70.110173)
(0.671429,70.200573)
(0.673571,70.291206)
(0.675714,70.382074)
(0.678571,70.503597)
(0.680714,70.595015)
(0.682857,70.686671)
(0.685000,70.778564)
(0.687143,70.870697)
(0.689286,70.963070)
(0.691429,71.055684)
(0.693571,71.148541)
(0.696429,71.272727)
(0.698571,71.366152)
(0.700714,71.459822)
(0.702857,71.553738)
(0.705000,71.647902)
(0.707143,71.742313)
(0.709286,71.836974)
(0.711429,71.931885)
(0.713571,72.027047)
(0.716429,72.154322)
(0.718571,72.250074)
(0.720714,72.346080)
(0.722857,72.442342)
(0.725000,72.538860)
(0.727143,72.635636)
(0.729286,72.732670)
(0.731429,72.829964)
(0.733571,72.927519)
(0.736429,73.057999)
(0.738571,73.156166)
(0.740714,73.254597)
(0.742857,73.353293)
(0.745000,73.452256)
(0.747143,73.551486)
(0.749286,73.650985)
(0.751429,73.750753)
(0.753571,73.850791)
(0.756429,73.984599)
(0.758571,74.085274)
(0.760714,74.186223)
(0.762857,74.287447)
(0.765000,74.388948)
(0.767143,74.490727)
(0.769286,74.592784)
(0.771429,74.695122)
(0.773571,74.797741)
(0.776429,74.935005)
(0.778571,75.038285)
(0.780714,75.141849)
(0.782857,75.245700)
(0.785000,75.349839)
(0.787143,75.454265)
(0.789286,75.558982)
(0.791429,75.663990)
(0.794286,75.804455)
(0.796429,75.910147)
(0.798571,76.016134)
(0.800714,76.122417)
(0.802857,76.228998)
(0.805000,76.335878)
(0.807143,76.443058)
(0.809286,76.550539)
(0.811429,76.658323)
(0.814286,76.802508)
(0.816429,76.911003)
(0.818571,77.019805)
(0.820714,77.128915)
(0.822857,77.238335)
(0.825000,77.348066)
(0.827143,77.458109)
(0.829286,77.568466)
(0.831429,77.679138)
(0.834286,77.827192)
(0.836429,77.938603)
(0.838571,78.050335)
(0.840714,78.162386)
(0.842857,78.274760)
(0.845000,78.387458)
(0.847143,78.500481)
(0.849286,78.613830)
(0.851429,78.727506)
(0.854286,78.879588)
(0.856429,78.994035)
(0.858571,79.108815)
(0.860714,79.223929)
(0.862857,79.339378)
(0.865000,79.455165)
(0.867143,79.571289)
(0.869286,79.687754)
(0.871429,79.804560)
(0.874286,79.960836)
(0.876429,80.078444)
(0.878571,80.196399)
(0.880714,80.314703)
(0.882857,80.433355)
(0.885000,80.552359)
(0.887143,80.671716)
(0.889286,80.791426)
(0.891429,80.911493)
(0.894286,81.072138)
(0.896429,81.193041)
(0.898571,81.314305)
(0.900714,81.435932)
(0.902857,81.557923)
(0.905000,81.680280)
(0.907143,81.803005)
(0.909286,81.926099)
(0.912143,82.090802)
(0.914286,82.214765)
(0.916429,82.339103)
(0.918571,82.463817)
(0.920714,82.588909)
(0.922857,82.714382)
(0.925000,82.840237)
(0.927143,82.966475)
(0.929286,83.093098)
(0.932143,83.262532)
(0.934286,83.390061)
(0.936429,83.517982)
(0.938571,83.646296)
(0.940714,83.775004)
(0.942857,83.904110)
(0.945000,84.033613)
(0.947143,84.163518)
(0.949286,84.293824)
(0.952143,84.468195)
(0.954286,84.599448)
(0.956429,84.731108)
(0.958571,84.863180)
(0.960714,84.995663)
(0.962857,85.128562)
(0.965000,85.261876)
(0.967143,85.395608)
(0.969286,85.529761)
(0.972143,85.709288)
(0.974286,85.844429)
(0.976429,85.979996)
(0.978571,86.115993)
(0.980714,86.252420)
(0.982857,86.389281)
(0.985000,86.526576)
(0.987143,86.664308)
(0.989286,86.802480)
(0.992143,86.987396)
(0.994286,87.126600)
(0.996429,87.266251)
(0.998571,87.406350)
(1.000714,87.546900)
(1.002857,87.687903)
(1.005000,87.829360)
(1.007143,87.971275)
(1.010000,88.161209)
(1.012143,88.304199)
(1.014286,88.447653)
(1.016429,88.591575)
(1.018571,88.735965)
(1.020714,88.880827)
(1.022857,89.026163)
(1.025000,89.171975)
(1.027143,89.318265)
(1.030000,89.514066)
(1.032143,89.661482)
(1.034286,89.809384)
(1.036429,89.957775)
(1.038571,90.106657)
(1.040714,90.256032)
(1.042857,90.405904)
(1.045000,90.556274)
(1.047143,90.707146)
(1.050000,90.909091)
(1.052143,91.061141)
(1.054286,91.213701)
(1.056429,91.366772)
(1.058571,91.520359)
(1.060714,91.674462)
(1.062857,91.829085)
(1.065000,91.984231)
(1.067143,92.139902)
(1.070000,92.348285)
(1.072143,92.505192)
(1.074286,92.662632)
(1.076429,92.820610)
(1.078571,92.979127)
(1.080714,93.138187)
(1.082857,93.297791)
(1.085000,93.457944)
(1.087143,93.618647)
(1.090000,93.833780)
(1.092143,93.995780)
(1.094286,94.158340)
(1.096429,94.321463)
(1.098571,94.485152)
(1.100714,94.649411)
(1.102857,94.814241)
(1.105000,94.979647)
(1.107857,95.201088)
(1.110000,95.367847)
(1.112143,95.535192)
(1.114286,95.703125)
(1.116429,95.871649)
(1.118571,96.040768)
(1.120714,96.210485)
(1.122857,96.380803)
(1.125000,96.551724)
(1.127857,96.780565)
(1.130000,96.952909)
(1.132143,97.125867)
(1.134286,97.299444)
(1.136429,97.473642)
(1.138571,97.648466)
(1.140714,97.823917)
(1.142857,98.000000)
(1.145000,98.176718)
(1.147857,98.413336)
(1.150000,98.591549)
(1.152143,98.770409)
(1.154286,98.949919)
(1.156429,99.130083)
(1.158571,99.310904)
(1.160714,99.492386)
(1.162857,99.674532)
(1.165000,99.857347)
(1.167857,100.102145)
(1.170000,100.286533)
(1.172143,100.471601)
(1.174286,100.657354)
(1.176429,100.843795)
(1.178571,101.030928)
(1.180714,101.218756)
(1.182857,101.407285)
(1.185000,101.596517)
(1.187857,101.849927)
(1.190000,102.040816)
(1.192143,102.232422)
(1.194286,102.424749)
(1.196429,102.617801)
(1.198571,102.811582)
(1.200714,103.006096)
(1.202857,103.201348)
(1.205000,103.397341)
(1.207857,103.659827)
(1.210000,103.857567)
(1.212143,104.056063)
(1.214286,104.255319)
(1.216429,104.455340)
(1.218571,104.656130)
(1.220714,104.857693)
(1.222857,105.060034)
(1.225714,105.331040)
(1.227857,105.535214)
(1.230000,105.740181)
(1.232143,105.945946)
(1.234286,106.152513)
(1.236429,106.359887)
(1.238571,106.568073)
(1.240714,106.777076)
(1.242857,106.986900)
(1.245714,107.267951)
(1.247857,107.479710)
(1.250000,107.692308)
(1.252143,107.905748)
(1.254286,108.120035)
(1.256429,108.335176)
(1.258571,108.551174)
(1.260714,108.768036)
(1.262857,108.985765)
(1.265714,109.277431)
(1.267857,109.497207)
(1.270000,109.717868)
(1.272143,109.939421)
(1.274286,110.161871)
(1.276429,110.385222)
(1.278571,110.609481)
(1.280714,110.834653)
(1.282857,111.060743)
(1.285714,111.363636)
(1.287857,111.591893)
(1.290000,111.821086)
(1.292143,112.051223)
(1.294286,112.282310)
(1.296429,112.514351)
(1.298571,112.747354)
(1.300714,112.981323)
(1.302857,113.216266)
(1.305714,113.531047)
(1.307857,113.768284)
(1.310000,114.006515)
(1.312143,114.245745)
(1.314286,114.485981)
(1.316429,114.727230)
(1.318571,114.969498)
(1.320714,115.212791)
(1.323571,115.538788)
(1.325714,115.784499)
(1.327857,116.031257)
(1.330000,116.279070)
(1.332143,116.527943)
(1.334286,116.777884)
(1.336429,117.028899)
(1.338571,117.280996)
(1.340714,117.534181)
(1.343571,117.873466)
(1.345714,118.129219)
(1.347857,118.386084)
(1.350000,118.644068)
(1.352143,118.903179)
(1.354286,119.163424)
(1.356429,119.424811)
(1.358571,119.687347)
(1.360714,119.951040)
(1.363571,120.304444)
(1.365714,120.570866)
(1.367857,120.838471)
(1.370000,121.107266)
(1.372143,121.377260)
(1.374286,121.648461)
(1.376429,121.920876)
(1.378571,122.194514)
(1.380714,122.469383)
(1.383571,122.837804)
(1.385714,123.115578)
(1.387857,123.394611)
(1.390000,123.674912)
(1.392143,123.956489)
(1.394286,124.239351)
(1.396429,124.523507)
(1.398571,124.808966)
(1.400714,125.095737)
(1.403571,125.480154)
(1.405714,125.770021)
(1.407857,126.061230)
(1.410000,126.353791)
(1.412143,126.647713)
(1.414286,126.943005)
(1.416429,127.239678)
(1.418571,127.537741)
(1.421429,127.937337)
(1.423571,128.238681)
(1.425714,128.541448)
(1.427857,128.845648)
(1.430000,129.151292)
(1.432143,129.458388)
(1.434286,129.766949)
(1.436429,130.076984)
(1.438571,130.388505)
(1.441429,130.806193)
(1.443571,131.121220)
(1.445714,131.437768)
(1.447857,131.755848)
(1.450000,132.075472)
(1.452143,132.396650)
(1.454286,132.719393)
(1.456429,133.043714)
(1.458571,133.369624)
(1.461429,133.806663)
(1.463571,134.136326)
(1.465714,134.467618)
(1.467857,134.800550)
(1.470000,135.135135)
(1.472143,135.471385)
(1.474286,135.809313)
(1.476429,136.148930)
(1.478571,136.490251)
(1.481429,136.948016)
(1.483571,137.293359)
(1.485714,137.640449)
(1.487857,137.989299)
(1.490000,138.339921)
(1.492143,138.692329)
(1.494286,139.046538)
(1.496429,139.402560)
(1.498571,139.760411)
(1.501429,140.240412)
(1.503571,140.602582)
(1.505714,140.966628)
(1.507857,141.332564)
(1.510000,141.700405)
(1.512143,142.070165)
(1.514286,142.441860)
(1.516429,142.815506)
(1.518571,143.191116)
(1.521429,143.695015)
(1.523571,144.075272)
(1.525714,144.457547)
(1.527857,144.841856)
(1.530000,145.228216)
(1.532143,145.616642)
(1.534286,146.007151)
(1.536429,146.399761)
(1.539286,146.926537)
(1.541429,147.324113)
(1.543571,147.723847)
(1.545714,148.125756)
(1.547857,148.529858)
(1.550000,148.936170)
(1.552143,149.344712)
(1.554286,149.755501)
(1.556429,150.168557)
(1.559286,150.722855)
(1.561429,151.141271)
(1.563571,151.562017)
(1.565714,151.985112)
(1.567857,152.410575)
(1.570000,152.838428)
(1.572143,153.268689)
(1.574286,153.701380)
(1.576429,154.136521)
(1.579286,154.720556)
(1.581429,155.161495)
(1.583571,155.604954)
(1.585714,156.050955)
(1.587857,156.499521)
(1.590000,156.950673)
(1.592143,157.404433)
(1.594286,157.860825)
(1.596429,158.319871)
(1.599286,158.936101)
(1.601429,159.401431)
(1.603571,159.869494)
(1.605714,160.340314)
(1.607857,160.813915)
(1.610000,161.290323)
(1.612143,161.769561)
(1.614286,162.251656)
(1.616429,162.736632)
(1.619286,163.387796)
(1.621429,163.879599)
(1.623571,164.374371)
(1.625714,164.872140)
(1.627857,165.372933)
(1.630000,165.876777)
(1.632143,166.383701)
(1.634286,166.893733)
(1.637143,167.578659)
(1.639286,168.096055)
(1.641429,168.616655)
(1.643571,169.140490)
(1.645714,169.667590)
(1.647857,170.197985)
(1.650000,170.731707)
(1.652143,171.268787)
(1.654286,171.809257)
(1.657143,172.535211)
(1.659286,173.083716)
(1.661429,173.635719)
(1.663571,174.191255)
(1.665714,174.750357)
(1.667857,175.313059)
(1.670000,175.879397)
(1.672143,176.449406)
(1.674286,177.023121)
(1.677143,177.793904)
(1.679286,178.376411)
(1.681429,178.962747)
(1.683571,179.552950)
(1.685714,180.147059)
(1.687857,180.745113)
(1.690000,181.347150)
(1.692143,181.953212)
(1.694286,182.563338)
(1.697143,183.383234)
(1.699286,184.003004)
(1.701429,184.626978)
(1.703571,185.255198)
(1.705714,185.887709)
(1.707857,186.524553)
(1.710000,187.165775)
(1.712143,187.811422)
(1.714286,188.461538)
(1.717143,189.335394)
(1.719286,189.996123)
(1.721429,190.661479)
(1.723571,191.331511)
(1.725714,192.006270)
(1.727857,192.685804)
(1.730000,193.370166)
(1.732143,194.059406)
(1.734286,194.753577)
(1.737143,195.686901)
(1.739286,196.392786)
(1.741429,197.103781)
(1.743571,197.819943)
(1.745714,198.541329)
(1.747857,199.267995)
(1.750000,200.000000)
(1.752143,200.737403)
(1.755000,201.729107)
(1.757143,202.479339)
(1.759286,203.235172)
(1.761429,203.996669)
(1.763571,204.763895)
(1.765714,205.536913)
(1.767857,206.315789)
(1.770000,207.100592)
(1.772143,207.891387)
(1.775000,208.955224)
(1.777143,209.760274)
(1.779286,210.571551)
(1.781429,211.389129)
(1.783571,212.213079)
(1.785714,213.043478)
(1.787857,213.880402)
(1.790000,214.723926)
(1.792143,215.574131)
(1.795000,216.718266)
(1.797143,217.584369)
(1.799286,218.457423)
(1.801429,219.337511)
(1.803571,220.224719)
(1.805714,221.119134)
(1.807857,222.020843)
(1.810000,222.929936)
(1.812143,223.846505)
(1.815000,225.080386)
(1.817143,226.014760)
(1.819286,226.956925)
(1.821429,227.906977)
(1.823571,228.865016)
(1.825714,229.831144)
(1.827857,230.805464)
(1.830000,231.788079)
(1.832143,232.779097)
(1.835000,234.113712)
(1.837143,235.124760)
(1.839286,236.144578)
(1.841429,237.173282)
(1.843571,238.210987)
(1.845714,239.257813)
(1.847857,240.313879)
(1.850000,241.379310)
(1.852857,242.814668)
(1.855000,243.902439)
(1.857143,245.000000)
(1.859286,246.107484)
(1.861429,247.225025)
(1.863571,248.352762)
(1.865714,249.490835)
(1.867857,250.639386)
(1.870000,251.798561)
(1.872857,253.360910)
(1.875000,254.545455)
(1.877143,255.741127)
(1.879286,256.948086)
(1.881429,258.166491)
(1.883571,259.396506)
(1.885714,260.638298)
(1.887857,261.892036)
(1.890000,263.157895)
(1.892857,264.864865)
(1.895000,266.159696)
(1.897143,267.467249)
(1.899286,268.787713)
(1.901429,270.121279)
(1.903571,271.468144)
(1.905714,272.828508)
(1.907857,274.202574)
(1.910000,275.590551)
(1.912857,277.463194)
(1.915000,278.884462)
(1.917143,280.320366)
(1.919286,281.771133)
(1.921429,283.236994)
(1.923571,284.718187)
(1.925714,286.214953)
(1.927857,287.727540)
(1.930000,289.256198)
(1.932857,291.319857)
(1.935000,292.887029)
(1.937143,294.471154)
(1.939286,296.072508)
(1.941429,297.691373)
(1.943571,299.328039)
(1.945714,300.982801)
(1.947857,302.655960)
(1.950714,304.915993)
(1.952857,306.633292)
(1.955000,308.370044)
(1.957143,310.126582)
(1.959286,311.903246)
(1.961429,313.700384)
(1.963571,315.518352)
(1.965714,317.357513)
(1.967857,319.218241)
(1.970714,321.733421)
(1.972857,323.645971)
(1.975000,325.581395)
(1.977143,327.540107)
(1.979286,329.522529)
(1.981429,331.529093)
(1.983571,333.560245)
(1.985714,335.616438)
(1.987857,337.698139)
(1.990714,340.514246)
(1.992857,342.657343)
(1.995000,344.827586)
(1.997143,347.025496)
(1.999286,349.251604)
};
\addlegendentry{HFM}
\end{axis}
\end{tikzpicture}
\caption{Original frequency sweep.}
\label{fig:if_unfolded}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.485\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.66\linewidth,
grid=both,
xmin=0,xmax=2,
ymin=0,ymax=150,
xlabel={Time ($\mu$s)},
ylabel={Folded IF (MHz)},
title style={font=\bfseries},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0,0)},anchor=south west,draw=black,fill=white,font=\footnotesize},
legend cell align={left}
]
\addplot[thick,mark=none,color=black] coordinates {%
(0.000000,50.000000)
(0.002143,50.467520)
(0.004286,50.935037)
(0.006429,51.402551)
(0.008571,51.870058)
(0.011429,52.493388)
(0.013571,52.960873)
(0.015714,53.428345)
(0.017857,53.895802)
(0.020000,54.363242)
(0.022143,54.830664)
(0.024286,55.298063)
(0.026429,55.765440)
(0.028571,56.232792)
(0.031429,56.855885)
(0.033571,57.323170)
(0.035714,57.790423)
(0.037857,58.257642)
(0.040000,58.724825)
(0.042143,59.191970)
(0.044286,59.659074)
(0.046429,60.126137)
(0.048571,60.593155)
(0.051429,61.215774)
(0.053571,61.682681)
(0.055714,62.149538)
(0.057857,62.616341)
(0.060000,63.083090)
(0.062143,63.549781)
(0.064286,64.016413)
(0.066429,64.482985)
(0.069286,65.104981)
(0.071429,65.571402)
(0.073571,66.037755)
(0.075714,66.504038)
(0.077857,66.970249)
(0.080000,67.436386)
(0.082143,67.902448)
(0.084286,68.368431)
(0.086429,68.834335)
(0.089286,69.455412)
(0.091429,69.921121)
(0.093571,70.386743)
(0.095714,70.852277)
(0.097857,71.317721)
(0.100000,71.783072)
(0.102143,72.248328)
(0.104286,72.713487)
(0.106429,73.178548)
(0.109286,73.798473)
(0.111429,74.263296)
(0.113571,74.728014)
(0.115714,75.192624)
(0.117857,75.657125)
(0.120000,76.121516)
(0.122143,76.585793)
(0.124286,77.049955)
(0.126429,77.513999)
(0.129286,78.132540)
(0.131429,78.596304)
(0.133571,79.059944)
(0.135714,79.523458)
(0.137857,79.986845)
(0.140000,80.450102)
(0.142143,80.913228)
(0.144286,81.376220)
(0.146429,81.839077)
(0.149286,82.456005)
(0.151429,82.918539)
(0.153571,83.380930)
(0.155714,83.843177)
(0.157857,84.305279)
(0.160000,84.767233)
(0.162143,85.229037)
(0.164286,85.690690)
(0.167143,86.305988)
(0.169286,86.767279)
(0.171429,87.228413)
(0.173571,87.689387)
(0.175714,88.150199)
(0.177857,88.610847)
(0.180000,89.071330)
(0.182143,89.531645)
(0.184286,89.991790)
(0.187143,90.605051)
(0.189286,91.064794)
(0.191429,91.524362)
(0.193571,91.983751)
(0.195714,92.442962)
(0.197857,92.901991)
(0.200000,93.360837)
(0.202143,93.819497)
(0.204286,94.277971)
(0.207143,94.888976)
(0.209286,95.347006)
(0.211429,95.804843)
(0.213571,96.262486)
(0.215714,96.719931)
(0.217857,97.177178)
(0.220000,97.634225)
(0.222143,98.091069)
(0.224286,98.547709)
(0.227143,99.156241)
(0.229286,99.612398)
(0.231429,100.068344)
(0.233571,100.524079)
(0.235714,100.979599)
(0.237857,101.434904)
(0.240000,101.889992)
(0.242143,102.344860)
(0.244286,102.799508)
(0.247143,103.405357)
(0.249286,103.859482)
(0.251429,104.313380)
(0.253571,104.767049)
(0.255714,105.220488)
(0.257857,105.673695)
(0.260000,106.126667)
(0.262143,106.579404)
(0.265000,107.182684)
(0.267143,107.634864)
(0.269286,108.086803)
(0.271429,108.538498)
(0.273571,108.989948)
(0.275714,109.441152)
(0.277857,109.892107)
(0.280000,110.342813)
(0.282143,110.793266)
(0.285000,111.393476)
(0.287143,111.843335)
(0.289286,112.292937)
(0.291429,112.742280)
(0.293571,113.191361)
(0.295714,113.640181)
(0.297857,114.088736)
(0.300000,114.537025)
(0.302143,114.985047)
(0.305000,115.581990)
(0.307143,116.029381)
(0.309286,116.476499)
(0.311429,116.923343)
(0.313571,117.369910)
(0.315714,117.816200)
(0.317857,118.262210)
(0.320000,118.707938)
(0.322143,119.153384)
(0.325000,119.746870)
(0.327143,119.808350)
(0.329286,119.363858)
(0.331429,118.919655)
(0.333571,118.475744)
(0.335714,118.032126)
(0.337857,117.588802)
(0.340000,117.145774)
(0.342143,116.703043)
(0.345000,116.113201)
(0.347143,115.671170)
(0.349286,115.229443)
(0.351429,114.788019)
(0.353571,114.346901)
(0.355714,113.906090)
(0.357857,113.465588)
(0.360000,113.025396)
(0.362143,112.585516)
(0.365000,111.999497)
(0.367143,111.560350)
(0.369286,111.121520)
(0.371429,110.683008)
(0.373571,110.244816)
(0.375714,109.806945)
(0.377857,109.369396)
(0.380000,108.932172)
(0.382857,108.349712)
(0.385000,107.913249)
(0.387143,107.477116)
(0.389286,107.041312)
(0.391429,106.605840)
(0.393571,106.170701)
(0.395714,105.735897)
(0.397857,105.301429)
(0.400000,104.867297)
(0.402857,104.288983)
(0.405000,103.855645)
(0.407143,103.422648)
(0.409286,102.989995)
(0.411429,102.557686)
(0.413571,102.125724)
(0.415714,101.694108)
(0.417857,101.262842)
(0.420000,100.831925)
(0.422857,100.257917)
(0.425000,99.827822)
(0.427143,99.398082)
(0.429286,98.968698)
(0.431429,98.539671)
(0.433571,98.111002)
(0.435714,97.682693)
(0.437857,97.254745)
(0.440000,96.827159)
(0.442857,96.257610)
(0.445000,95.830875)
(0.447143,95.404505)
(0.449286,94.978504)
(0.451429,94.552871)
(0.453571,94.127608)
(0.455714,93.702717)
(0.457857,93.278199)
(0.460000,92.854054)
(0.462857,92.289111)
(0.465000,91.865844)
(0.467143,91.442954)
(0.469286,91.020443)
(0.471429,90.598312)
(0.473571,90.176563)
(0.475714,89.755196)
(0.477857,89.334213)
(0.480714,88.773501)
(0.482857,88.353418)
(0.485000,87.933722)
(0.487143,87.514415)
(0.489286,87.095498)
(0.491429,86.676971)
(0.493571,86.258837)
(0.495714,85.841096)
(0.497857,85.423748)
(0.500714,84.867900)
(0.502857,84.451477)
(0.505000,84.035452)
(0.507143,83.619825)
(0.509286,83.204599)
(0.511429,82.789773)
(0.513571,82.375349)
(0.515714,81.961329)
(0.517857,81.547712)
(0.520714,80.996854)
(0.522857,80.584184)
(0.525000,80.171922)
(0.527143,79.760068)
(0.529286,79.348623)
(0.531429,78.937590)
(0.533571,78.526967)
(0.535714,78.116757)
(0.537857,77.706960)
(0.540714,77.161209)
(0.542857,76.752381)
(0.545000,76.343968)
(0.547143,75.935974)
(0.549286,75.528398)
(0.551429,75.121241)
(0.553571,74.714504)
(0.555714,74.308188)
(0.557857,73.902295)
(0.560714,73.361762)
(0.562857,72.956856)
(0.565000,72.552376)
(0.567143,72.148321)
(0.569286,71.744693)
(0.571429,71.341493)
(0.573571,70.938721)
(0.575714,70.536378)
(0.577857,70.134465)
(0.580714,69.599252)
(0.582857,69.198346)
(0.585000,68.797873)
(0.587143,68.397833)
(0.589286,67.998228)
(0.591429,67.599058)
(0.593571,67.200324)
(0.595714,66.802027)
(0.598571,66.271644)
(0.600714,65.874369)
(0.602857,65.477532)
(0.605000,65.081136)
(0.607143,64.685181)
(0.609286,64.289667)
(0.611429,63.894595)
(0.613571,63.499966)
(0.615714,63.105781)
(0.618571,62.580891)
(0.620714,62.187744)
(0.622857,61.795042)
(0.625000,61.402787)
(0.627143,61.010979)
(0.629286,60.619619)
(0.631429,60.228707)
(0.633571,59.838245)
(0.635714,59.448233)
(0.638571,58.928917)
(0.640714,58.539956)
(0.642857,58.151448)
(0.645000,57.763392)
(0.647143,57.375789)
(0.649286,56.988640)
(0.651429,56.601945)
(0.653571,56.215705)
(0.655714,55.829921)
(0.658571,55.316251)
(0.660714,54.931531)
(0.662857,54.547269)
(0.665000,54.163465)
(0.667143,53.780119)
(0.669286,53.397232)
(0.671429,53.014804)
(0.673571,52.632836)
(0.675714,52.251329)
(0.678571,51.743370)
(0.680714,51.362939)
(0.682857,50.982970)
(0.685000,50.603464)
(0.687143,50.224421)
(0.689286,49.845841)
(0.691429,49.467725)
(0.693571,49.090074)
(0.696429,48.587262)
(0.698571,48.210696)
(0.700714,47.834596)
(0.702857,47.458962)
(0.705000,47.083794)
(0.707143,46.709094)
(0.709286,46.334862)
(0.711429,45.961097)
(0.713571,45.587800)
(0.716429,45.090800)
(0.718571,44.718598)
(0.720714,44.346865)
(0.722857,43.975601)
(0.725000,43.604808)
(0.727143,43.234485)
(0.729286,42.864634)
(0.731429,42.495253)
(0.733571,42.126344)
(0.736429,41.635199)
(0.738571,41.267391)
(0.740714,40.900055)
(0.742857,40.533193)
(0.745000,40.166803)
(0.747143,39.800887)
(0.749286,39.435444)
(0.751429,39.070475)
(0.753571,38.705980)
(0.756429,38.220725)
(0.758571,37.857338)
(0.760714,37.494425)
(0.762857,37.131987)
(0.765000,36.770025)
(0.767143,36.408538)
(0.769286,36.047528)
(0.771429,35.686993)
(0.773571,35.326934)
(0.776429,34.847596)
(0.778571,34.488649)
(0.780714,34.130179)
(0.782857,33.772185)
(0.785000,33.414668)
(0.787143,33.057629)
(0.789286,32.701067)
(0.791429,32.344982)
(0.794286,31.870946)
(0.796429,31.515976)
(0.798571,31.161484)
(0.800714,30.807469)
(0.802857,30.453933)
(0.805000,30.100875)
(0.807143,29.748296)
(0.809286,29.396194)
(0.811429,29.044571)
(0.814286,28.576485)
(0.816429,28.225978)
(0.818571,27.875950)
(0.820714,27.526401)
(0.822857,27.177330)
(0.825000,26.828738)
(0.827143,26.480625)
(0.829286,26.132990)
(0.831429,25.785835)
(0.834286,25.323705)
(0.836429,24.977666)
(0.838571,24.632106)
(0.840714,24.287025)
(0.842857,23.942423)
(0.845000,23.598299)
(0.847143,23.254654)
(0.849286,22.911487)
(0.851429,22.568799)
(0.854286,22.112627)
(0.856429,21.771055)
(0.858571,21.429962)
(0.860714,21.089347)
(0.862857,20.749210)
(0.865000,20.409552)
(0.867143,20.070371)
(0.869286,19.731669)
(0.871429,19.393444)
(0.874286,18.943221)
(0.876429,18.606110)
(0.878571,18.269477)
(0.880714,17.933322)
(0.882857,17.597643)
(0.885000,17.262442)
(0.887143,16.927717)
(0.889286,16.593470)
(0.891429,16.259698)
(0.894286,15.815411)
(0.896429,15.482751)
(0.898571,15.150567)
(0.900714,14.818858)
(0.902857,14.487626)
(0.905000,14.156868)
(0.907143,13.826586)
(0.909286,13.496779)
(0.912143,13.057774)
(0.914286,12.729075)
(0.916429,12.400849)
(0.918571,12.073097)
(0.920714,11.745819)
(0.922857,11.419015)
(0.925000,11.092684)
(0.927143,10.766826)
(0.929286,10.441440)
(0.932143,10.008327)
(0.934286,9.684044)
(0.936429,9.360232)
(0.938571,9.036891)
(0.940714,8.714022)
(0.942857,8.391624)
(0.945000,8.069696)
(0.947143,7.748239)
(0.949286,7.427251)
(0.952143,6.999998)
(0.954286,6.680106)
(0.956429,6.360682)
(0.958571,6.041727)
(0.960714,5.723240)
(0.962857,5.405221)
(0.965000,5.087670)
(0.967143,4.770585)
(0.969286,4.453967)
(0.972143,4.032535)
(0.974286,3.717005)
(0.976429,3.401940)
(0.978571,3.087340)
(0.980714,2.773204)
(0.982857,2.459533)
(0.985000,2.146326)
(0.987143,1.833582)
(0.989286,1.521300)
(0.992143,1.105645)
(0.994286,0.794443)
(0.996429,0.483702)
(0.998571,0.173422)
(1.000714,0.136398)
(1.002857,0.445757)
(1.005000,0.754656)
(1.007143,1.063096)
(1.010000,1.473636)
(1.012143,1.781007)
(1.014286,2.087919)
(1.016429,2.394375)
(1.018571,2.700374)
(1.020714,3.005917)
(1.022857,3.311004)
(1.025000,3.615636)
(1.027143,3.919813)
(1.030000,4.324677)
(1.032143,4.627795)
(1.034286,4.930461)
(1.036429,5.232674)
(1.038571,5.534435)
(1.040714,5.835745)
(1.042857,6.136605)
(1.045000,6.437014)
(1.047143,6.736974)
(1.050000,7.136221)
(1.052143,7.435134)
(1.054286,7.733599)
(1.056429,8.031617)
(1.058571,8.329188)
(1.060714,8.626313)
(1.062857,8.922993)
(1.065000,9.219228)
(1.067143,9.515019)
(1.070000,9.908717)
(1.072143,10.203474)
(1.074286,10.497789)
(1.076429,10.791663)
(1.078571,11.085095)
(1.080714,11.378088)
(1.082857,11.670640)
(1.085000,11.962754)
(1.087143,12.254430)
(1.090000,12.642650)
(1.092143,12.933305)
(1.094286,13.223524)
(1.096429,13.513308)
(1.098571,13.802657)
(1.100714,14.091572)
(1.102857,14.380054)
(1.105000,14.668103)
(1.107857,15.051496)
(1.110000,15.338538)
(1.112143,15.625150)
(1.114286,15.911331)
(1.116429,16.197084)
(1.118571,16.482409)
(1.120714,16.767306)
(1.122857,17.051776)
(1.125000,17.335820)
(1.127857,17.713884)
(1.130000,17.996937)
(1.132143,18.279566)
(1.134286,18.561772)
(1.136429,18.843556)
(1.138571,19.124919)
(1.140714,19.405861)
(1.142857,19.686383)
(1.145000,19.966486)
(1.147857,20.339306)
(1.150000,20.618434)
(1.152143,20.897146)
(1.154286,21.175442)
(1.156429,21.453322)
(1.158571,21.730789)
(1.160714,22.007843)
(1.162857,22.284483)
(1.165000,22.560712)
(1.167857,22.928379)
(1.170000,23.203650)
(1.172143,23.478513)
(1.174286,23.752967)
(1.176429,24.027014)
(1.178571,24.300654)
(1.180714,24.573889)
(1.182857,24.846718)
(1.185000,25.119144)
(1.187857,25.481751)
(1.190000,25.753237)
(1.192143,26.024322)
(1.194286,26.295007)
(1.196429,26.565292)
(1.198571,26.835178)
(1.200714,27.104667)
(1.202857,27.373759)
(1.205000,27.642455)
(1.207857,28.000101)
(1.210000,28.267877)
(1.212143,28.535259)
(1.214286,28.802249)
(1.216429,29.068848)
(1.218571,29.335057)
(1.220714,29.600876)
(1.222857,29.866306)
(1.225714,30.219611)
(1.227857,30.484139)
(1.230000,30.748281)
(1.232143,31.012038)
(1.234286,31.275412)
(1.236429,31.538404)
(1.238571,31.801013)
(1.240714,32.063242)
(1.242857,32.325091)
(1.245714,32.673633)
(1.247857,32.934599)
(1.250000,33.195189)
(1.252143,33.455403)
(1.254286,33.715242)
(1.256429,33.974707)
(1.258571,34.233799)
(1.260714,34.492520)
(1.262857,34.750869)
(1.265714,35.094760)
(1.267857,35.352248)
(1.270000,35.609369)
(1.272143,35.866122)
(1.274286,36.122511)
(1.276429,36.378534)
(1.278571,36.634194)
(1.280714,36.889491)
(1.282857,37.144427)
(1.285714,37.483780)
(1.287857,37.737876)
(1.290000,37.991614)
(1.292143,38.244994)
(1.294286,38.498019)
(1.296429,38.750688)
(1.298571,39.003003)
(1.300714,39.254965)
(1.302857,39.506574)
(1.305714,39.841508)
(1.307857,40.092301)
(1.310000,40.342745)
(1.312143,40.592841)
(1.314286,40.842591)
(1.316429,41.091996)
(1.318571,41.341056)
(1.320714,41.589773)
(1.323571,41.920864)
(1.325714,42.168784)
(1.327857,42.416364)
(1.330000,42.663606)
(1.332143,42.910510)
(1.334286,43.157078)
(1.336429,43.403311)
(1.338571,43.649209)
(1.340714,43.894774)
(1.343571,44.221678)
(1.345714,44.466470)
(1.347857,44.710933)
(1.350000,44.955067)
(1.352143,45.198874)
(1.354286,45.442355)
(1.356429,45.685510)
(1.358571,45.928342)
(1.360714,46.170851)
(1.363571,46.493696)
(1.365714,46.735456)
(1.367857,46.976897)
(1.370000,47.218021)
(1.372143,47.458827)
(1.374286,47.699318)
(1.376429,47.939494)
(1.378571,48.179357)
(1.380714,48.418908)
(1.383571,48.737826)
(1.385714,48.976652)
(1.387857,49.215171)
(1.390000,49.453383)
(1.392143,49.691288)
(1.394286,49.928889)
(1.396429,50.166186)
(1.398571,50.403180)
(1.400714,50.639873)
(1.403571,50.954998)
(1.405714,51.190993)
(1.407857,51.426690)
(1.410000,51.662091)
(1.412143,51.897198)
(1.414286,52.132010)
(1.416429,52.366530)
(1.418571,52.600759)
(1.421429,52.912612)
(1.423571,53.146166)
(1.425714,53.379432)
(1.427857,53.612412)
(1.430000,53.845107)
(1.432143,54.077518)
(1.434286,54.309647)
(1.436429,54.541495)
(1.438571,54.773063)
(1.441429,55.081386)
(1.443571,55.312305)
(1.445714,55.542948)
(1.447857,55.773317)
(1.450000,56.003412)
(1.452143,56.233235)
(1.454286,56.462786)
(1.456429,56.692069)
(1.458571,56.921083)
(1.461429,57.226019)
(1.463571,57.454411)
(1.465714,57.682539)
(1.467857,57.910405)
(1.470000,58.138008)
(1.472143,58.365351)
(1.474286,58.592435)
(1.476429,58.819261)
(1.478571,59.045830)
(1.481429,59.347526)
(1.483571,59.573501)
(1.485714,59.799225)
(1.487857,60.024697)
(1.490000,60.249920)
(1.492143,60.474894)
(1.494286,60.699621)
(1.496429,60.924102)
(1.498571,61.148338)
(1.501429,61.446942)
(1.503571,61.670613)
(1.505714,61.894044)
(1.507857,62.117236)
(1.510000,62.340190)
(1.512143,62.562909)
(1.514286,62.785392)
(1.516429,63.007642)
(1.518571,63.229659)
(1.521429,63.525323)
(1.523571,63.746804)
(1.525714,63.968057)
(1.527857,64.189084)
(1.530000,64.409885)
(1.532143,64.630463)
(1.534286,64.850818)
(1.536429,65.070952)
(1.539286,65.364122)
(1.541429,65.583746)
(1.543571,65.803153)
(1.545714,66.022344)
(1.547857,66.241322)
(1.550000,66.460088)
(1.552143,66.678642)
(1.554286,66.896987)
(1.556429,67.115123)
(1.559286,67.405649)
(1.561429,67.623305)
(1.563571,67.840757)
(1.565714,68.058006)
(1.567857,68.275054)
(1.570000,68.491903)
(1.572143,68.708554)
(1.574286,68.925008)
(1.576429,69.141266)
(1.579286,69.429309)
(1.581429,69.645117)
(1.583571,69.860734)
(1.585714,70.076162)
(1.587857,70.291402)
(1.590000,70.506456)
(1.592143,70.721325)
(1.594286,70.936010)
(1.596429,71.150512)
(1.599286,71.436235)
(1.601429,71.650318)
(1.603571,71.864224)
(1.605714,72.077954)
(1.607857,72.291509)
(1.610000,72.504891)
(1.612143,72.718101)
(1.614286,72.931142)
(1.616429,73.144013)
(1.619286,73.427582)
(1.621429,73.640065)
(1.623571,73.852384)
(1.625714,74.064541)
(1.627857,74.276537)
(1.630000,74.488373)
(1.632143,74.700052)
(1.634286,74.911573)
(1.637143,75.193361)
(1.639286,75.404523)
(1.641429,75.615534)
(1.643571,75.826394)
(1.645714,76.037105)
(1.647857,76.247670)
(1.650000,76.458088)
(1.652143,76.668363)
(1.654286,76.878494)
(1.657143,77.158451)
(1.659286,77.368255)
(1.661429,77.577922)
(1.663571,77.787453)
(1.665714,77.996849)
(1.667857,78.206111)
(1.670000,78.415243)
(1.672143,78.624244)
(1.674286,78.833116)
(1.677143,79.111415)
(1.679286,79.319994)
(1.681429,79.528448)
(1.683571,79.736781)
(1.685714,79.944994)
(1.687857,80.153087)
(1.690000,80.361064)
(1.692143,80.568924)
(1.694286,80.776670)
(1.697143,81.053490)
(1.699286,81.260976)
(1.701429,81.468353)
(1.703571,81.675622)
(1.705714,81.882785)
(1.707857,82.089844)
(1.710000,82.296800)
(1.712143,82.503655)
(1.714286,82.710411)
(1.717143,82.985932)
(1.719286,83.192462)
(1.721429,83.398896)
(1.723571,83.605238)
(1.725714,83.811489)
(1.727857,84.017651)
(1.730000,84.223724)
(1.732143,84.429711)
(1.734286,84.635614)
(1.737143,84.910021)
(1.739286,85.115732)
(1.741429,85.321364)
(1.743571,85.526918)
(1.745714,85.732396)
(1.747857,85.937799)
(1.750000,86.143130)
(1.752143,86.348389)
(1.755000,86.621960)
(1.757143,86.827059)
(1.759286,87.032093)
(1.761429,87.237063)
(1.763571,87.441970)
(1.765714,87.646817)
(1.767857,87.851604)
(1.770000,88.056334)
(1.772143,88.261008)
(1.775000,88.533822)
(1.777143,88.738373)
(1.779286,88.942873)
(1.781429,89.147324)
(1.783571,89.351729)
(1.785714,89.556088)
(1.787857,89.760404)
(1.790000,89.964678)
(1.792143,90.168912)
(1.795000,90.441165)
(1.797143,90.645312)
(1.799286,90.849425)
(1.801429,91.053504)
(1.803571,91.257553)
(1.805714,91.461573)
(1.807857,91.665565)
(1.810000,91.869531)
(1.812143,92.073473)
(1.815000,92.345361)
(1.817143,92.549254)
(1.819286,92.753128)
(1.821429,92.956985)
(1.823571,93.160828)
(1.825714,93.364657)
(1.827857,93.568476)
(1.830000,93.772284)
(1.832143,93.976085)
(1.835000,94.247811)
(1.837143,94.451600)
(1.839286,94.655388)
(1.841429,94.859175)
(1.843571,95.062964)
(1.845714,95.266757)
(1.847857,95.470555)
(1.850000,95.674359)
(1.852857,95.946113)
(1.855000,96.149941)
(1.857143,96.353782)
(1.859286,96.557638)
(1.861429,96.761511)
(1.863571,96.965402)
(1.865714,97.169313)
(1.867857,97.373247)
(1.870000,97.577204)
(1.872857,97.849188)
(1.875000,98.053209)
(1.877143,98.257259)
(1.879286,98.461342)
(1.881429,98.665458)
(1.883571,98.869610)
(1.885714,99.073799)
(1.887857,99.278028)
(1.890000,99.482298)
(1.892857,99.754726)
(1.895000,99.959099)
(1.897143,100.163521)
(1.899286,100.367991)
(1.901429,100.572513)
(1.903571,100.777088)
(1.905714,100.981718)
(1.907857,101.186405)
(1.910000,101.391151)
(1.912857,101.664241)
(1.915000,101.869131)
(1.917143,102.074088)
(1.919286,102.279111)
(1.921429,102.484204)
(1.923571,102.689367)
(1.925714,102.894604)
(1.927857,103.099916)
(1.930000,103.305305)
(1.932857,103.579280)
(1.935000,103.784856)
(1.937143,103.990515)
(1.939286,104.196260)
(1.941429,104.402092)
(1.943571,104.608014)
(1.945714,104.814028)
(1.947857,105.020134)
(1.950714,105.295092)
(1.952857,105.501425)
(1.955000,105.707857)
(1.957143,105.914392)
(1.959286,106.121031)
(1.961429,106.327776)
(1.963571,106.534629)
(1.965714,106.741593)
(1.967857,106.948669)
(1.970714,107.224948)
(1.972857,107.432294)
(1.975000,107.639759)
(1.977143,107.847345)
(1.979286,108.055055)
(1.981429,108.262889)
(1.983571,108.470851)
(1.985714,108.678943)
(1.987857,108.887166)
(1.990714,109.165006)
(1.992857,109.373544)
(1.995000,109.582221)
(1.997143,109.791039)
(1.999286,110.000000)
};
\addlegendentry{SC-EFM}
\addplot[thick,mark=none,color=blue] coordinates {%
(0.000000,50.000000)
(0.002143,50.321429)
(0.004286,50.642857)
(0.006429,50.964286)
(0.008571,51.285714)
(0.011429,51.714286)
(0.013571,52.035714)
(0.015714,52.357143)
(0.017857,52.678571)
(0.020000,53.000000)
(0.022143,53.321429)
(0.024286,53.642857)
(0.026429,53.964286)
(0.028571,54.285714)
(0.031429,54.714286)
(0.033571,55.035714)
(0.035714,55.357143)
(0.037857,55.678571)
(0.040000,56.000000)
(0.042143,56.321429)
(0.044286,56.642857)
(0.046429,56.964286)
(0.048571,57.285714)
(0.051429,57.714286)
(0.053571,58.035714)
(0.055714,58.357143)
(0.057857,58.678571)
(0.060000,59.000000)
(0.062143,59.321429)
(0.064286,59.642857)
(0.066429,59.964286)
(0.069286,60.392857)
(0.071429,60.714286)
(0.073571,61.035714)
(0.075714,61.357143)
(0.077857,61.678571)
(0.080000,62.000000)
(0.082143,62.321429)
(0.084286,62.642857)
(0.086429,62.964286)
(0.089286,63.392857)
(0.091429,63.714286)
(0.093571,64.035714)
(0.095714,64.357143)
(0.097857,64.678571)
(0.100000,65.000000)
(0.102143,65.321429)
(0.104286,65.642857)
(0.106429,65.964286)
(0.109286,66.392857)
(0.111429,66.714286)
(0.113571,67.035714)
(0.115714,67.357143)
(0.117857,67.678571)
(0.120000,68.000000)
(0.122143,68.321429)
(0.124286,68.642857)
(0.126429,68.964286)
(0.129286,69.392857)
(0.131429,69.714286)
(0.133571,70.035714)
(0.135714,70.357143)
(0.137857,70.678571)
(0.140000,71.000000)
(0.142143,71.321429)
(0.144286,71.642857)
(0.146429,71.964286)
(0.149286,72.392857)
(0.151429,72.714286)
(0.153571,73.035714)
(0.155714,73.357143)
(0.157857,73.678571)
(0.160000,74.000000)
(0.162143,74.321429)
(0.164286,74.642857)
(0.167143,75.071429)
(0.169286,75.392857)
(0.171429,75.714286)
(0.173571,76.035714)
(0.175714,76.357143)
(0.177857,76.678571)
(0.180000,77.000000)
(0.182143,77.321429)
(0.184286,77.642857)
(0.187143,78.071429)
(0.189286,78.392857)
(0.191429,78.714286)
(0.193571,79.035714)
(0.195714,79.357143)
(0.197857,79.678571)
(0.200000,80.000000)
(0.202143,80.321429)
(0.204286,80.642857)
(0.207143,81.071429)
(0.209286,81.392857)
(0.211429,81.714286)
(0.213571,82.035714)
(0.215714,82.357143)
(0.217857,82.678571)
(0.220000,83.000000)
(0.222143,83.321429)
(0.224286,83.642857)
(0.227143,84.071429)
(0.229286,84.392857)
(0.231429,84.714286)
(0.233571,85.035714)
(0.235714,85.357143)
(0.237857,85.678571)
(0.240000,86.000000)
(0.242143,86.321429)
(0.244286,86.642857)
(0.247143,87.071429)
(0.249286,87.392857)
(0.251429,87.714286)
(0.253571,88.035714)
(0.255714,88.357143)
(0.257857,88.678571)
(0.260000,89.000000)
(0.262143,89.321429)
(0.265000,89.750000)
(0.267143,90.071429)
(0.269286,90.392857)
(0.271429,90.714286)
(0.273571,91.035714)
(0.275714,91.357143)
(0.277857,91.678571)
(0.280000,92.000000)
(0.282143,92.321429)
(0.285000,92.750000)
(0.287143,93.071429)
(0.289286,93.392857)
(0.291429,93.714286)
(0.293571,94.035714)
(0.295714,94.357143)
(0.297857,94.678571)
(0.300000,95.000000)
(0.302143,95.321429)
(0.305000,95.750000)
(0.307143,96.071429)
(0.309286,96.392857)
(0.311429,96.714286)
(0.313571,97.035714)
(0.315714,97.357143)
(0.317857,97.678571)
(0.320000,98.000000)
(0.322143,98.321429)
(0.325000,98.750000)
(0.327143,99.071429)
(0.329286,99.392857)
(0.331429,99.714286)
(0.333571,100.035714)
(0.335714,100.357143)
(0.337857,100.678571)
(0.340000,101.000000)
(0.342143,101.321429)
(0.345000,101.750000)
(0.347143,102.071429)
(0.349286,102.392857)
(0.351429,102.714286)
(0.353571,103.035714)
(0.355714,103.357143)
(0.357857,103.678571)
(0.360000,104.000000)
(0.362143,104.321429)
(0.365000,104.750000)
(0.367143,105.071429)
(0.369286,105.392857)
(0.371429,105.714286)
(0.373571,106.035714)
(0.375714,106.357143)
(0.377857,106.678571)
(0.380000,107.000000)
(0.382857,107.428571)
(0.385000,107.750000)
(0.387143,108.071429)
(0.389286,108.392857)
(0.391429,108.714286)
(0.393571,109.035714)
(0.395714,109.357143)
(0.397857,109.678571)
(0.400000,110.000000)
(0.402857,110.428571)
(0.405000,110.750000)
(0.407143,111.071429)
(0.409286,111.392857)
(0.411429,111.714286)
(0.413571,112.035714)
(0.415714,112.357143)
(0.417857,112.678571)
(0.420000,113.000000)
(0.422857,113.428571)
(0.425000,113.750000)
(0.427143,114.071429)
(0.429286,114.392857)
(0.431429,114.714286)
(0.433571,115.035714)
(0.435714,115.357143)
(0.437857,115.678571)
(0.440000,116.000000)
(0.442857,116.428571)
(0.445000,116.750000)
(0.447143,117.071429)
(0.449286,117.392857)
(0.451429,117.714286)
(0.453571,118.035714)
(0.455714,118.357143)
(0.457857,118.678571)
(0.460000,119.000000)
(0.462857,119.428571)
(0.465000,119.750000)
(0.467143,119.928571)
(0.469286,119.607143)
(0.471429,119.285714)
(0.473571,118.964286)
(0.475714,118.642857)
(0.477857,118.321429)
(0.480714,117.892857)
(0.482857,117.571429)
(0.485000,117.250000)
(0.487143,116.928571)
(0.489286,116.607143)
(0.491429,116.285714)
(0.493571,115.964286)
(0.495714,115.642857)
(0.497857,115.321429)
(0.500714,114.892857)
(0.502857,114.571429)
(0.505000,114.250000)
(0.507143,113.928571)
(0.509286,113.607143)
(0.511429,113.285714)
(0.513571,112.964286)
(0.515714,112.642857)
(0.517857,112.321429)
(0.520714,111.892857)
(0.522857,111.571429)
(0.525000,111.250000)
(0.527143,110.928571)
(0.529286,110.607143)
(0.531429,110.285714)
(0.533571,109.964286)
(0.535714,109.642857)
(0.537857,109.321429)
(0.540714,108.892857)
(0.542857,108.571429)
(0.545000,108.250000)
(0.547143,107.928571)
(0.549286,107.607143)
(0.551429,107.285714)
(0.553571,106.964286)
(0.555714,106.642857)
(0.557857,106.321429)
(0.560714,105.892857)
(0.562857,105.571429)
(0.565000,105.250000)
(0.567143,104.928571)
(0.569286,104.607143)
(0.571429,104.285714)
(0.573571,103.964286)
(0.575714,103.642857)
(0.577857,103.321429)
(0.580714,102.892857)
(0.582857,102.571429)
(0.585000,102.250000)
(0.587143,101.928571)
(0.589286,101.607143)
(0.591429,101.285714)
(0.593571,100.964286)
(0.595714,100.642857)
(0.598571,100.214286)
(0.600714,99.892857)
(0.602857,99.571429)
(0.605000,99.250000)
(0.607143,98.928571)
(0.609286,98.607143)
(0.611429,98.285714)
(0.613571,97.964286)
(0.615714,97.642857)
(0.618571,97.214286)
(0.620714,96.892857)
(0.622857,96.571429)
(0.625000,96.250000)
(0.627143,95.928571)
(0.629286,95.607143)
(0.631429,95.285714)
(0.633571,94.964286)
(0.635714,94.642857)
(0.638571,94.214286)
(0.640714,93.892857)
(0.642857,93.571429)
(0.645000,93.250000)
(0.647143,92.928571)
(0.649286,92.607143)
(0.651429,92.285714)
(0.653571,91.964286)
(0.655714,91.642857)
(0.658571,91.214286)
(0.660714,90.892857)
(0.662857,90.571429)
(0.665000,90.250000)
(0.667143,89.928571)
(0.669286,89.607143)
(0.671429,89.285714)
(0.673571,88.964286)
(0.675714,88.642857)
(0.678571,88.214286)
(0.680714,87.892857)
(0.682857,87.571429)
(0.685000,87.250000)
(0.687143,86.928571)
(0.689286,86.607143)
(0.691429,86.285714)
(0.693571,85.964286)
(0.696429,85.535714)
(0.698571,85.214286)
(0.700714,84.892857)
(0.702857,84.571429)
(0.705000,84.250000)
(0.707143,83.928571)
(0.709286,83.607143)
(0.711429,83.285714)
(0.713571,82.964286)
(0.716429,82.535714)
(0.718571,82.214286)
(0.720714,81.892857)
(0.722857,81.571429)
(0.725000,81.250000)
(0.727143,80.928571)
(0.729286,80.607143)
(0.731429,80.285714)
(0.733571,79.964286)
(0.736429,79.535714)
(0.738571,79.214286)
(0.740714,78.892857)
(0.742857,78.571429)
(0.745000,78.250000)
(0.747143,77.928571)
(0.749286,77.607143)
(0.751429,77.285714)
(0.753571,76.964286)
(0.756429,76.535714)
(0.758571,76.214286)
(0.760714,75.892857)
(0.762857,75.571429)
(0.765000,75.250000)
(0.767143,74.928571)
(0.769286,74.607143)
(0.771429,74.285714)
(0.773571,73.964286)
(0.776429,73.535714)
(0.778571,73.214286)
(0.780714,72.892857)
(0.782857,72.571429)
(0.785000,72.250000)
(0.787143,71.928571)
(0.789286,71.607143)
(0.791429,71.285714)
(0.794286,70.857143)
(0.796429,70.535714)
(0.798571,70.214286)
(0.800714,69.892857)
(0.802857,69.571429)
(0.805000,69.250000)
(0.807143,68.928571)
(0.809286,68.607143)
(0.811429,68.285714)
(0.814286,67.857143)
(0.816429,67.535714)
(0.818571,67.214286)
(0.820714,66.892857)
(0.822857,66.571429)
(0.825000,66.250000)
(0.827143,65.928571)
(0.829286,65.607143)
(0.831429,65.285714)
(0.834286,64.857143)
(0.836429,64.535714)
(0.838571,64.214286)
(0.840714,63.892857)
(0.842857,63.571429)
(0.845000,63.250000)
(0.847143,62.928571)
(0.849286,62.607143)
(0.851429,62.285714)
(0.854286,61.857143)
(0.856429,61.535714)
(0.858571,61.214286)
(0.860714,60.892857)
(0.862857,60.571429)
(0.865000,60.250000)
(0.867143,59.928571)
(0.869286,59.607143)
(0.871429,59.285714)
(0.874286,58.857143)
(0.876429,58.535714)
(0.878571,58.214286)
(0.880714,57.892857)
(0.882857,57.571429)
(0.885000,57.250000)
(0.887143,56.928571)
(0.889286,56.607143)
(0.891429,56.285714)
(0.894286,55.857143)
(0.896429,55.535714)
(0.898571,55.214286)
(0.900714,54.892857)
(0.902857,54.571429)
(0.905000,54.250000)
(0.907143,53.928571)
(0.909286,53.607143)
(0.912143,53.178571)
(0.914286,52.857143)
(0.916429,52.535714)
(0.918571,52.214286)
(0.920714,51.892857)
(0.922857,51.571429)
(0.925000,51.250000)
(0.927143,50.928571)
(0.929286,50.607143)
(0.932143,50.178571)
(0.934286,49.857143)
(0.936429,49.535714)
(0.938571,49.214286)
(0.940714,48.892857)
(0.942857,48.571429)
(0.945000,48.250000)
(0.947143,47.928571)
(0.949286,47.607143)
(0.952143,47.178571)
(0.954286,46.857143)
(0.956429,46.535714)
(0.958571,46.214286)
(0.960714,45.892857)
(0.962857,45.571429)
(0.965000,45.250000)
(0.967143,44.928571)
(0.969286,44.607143)
(0.972143,44.178571)
(0.974286,43.857143)
(0.976429,43.535714)
(0.978571,43.214286)
(0.980714,42.892857)
(0.982857,42.571429)
(0.985000,42.250000)
(0.987143,41.928571)
(0.989286,41.607143)
(0.992143,41.178571)
(0.994286,40.857143)
(0.996429,40.535714)
(0.998571,40.214286)
(1.000714,39.892857)
(1.002857,39.571429)
(1.005000,39.250000)
(1.007143,38.928571)
(1.010000,38.500000)
(1.012143,38.178571)
(1.014286,37.857143)
(1.016429,37.535714)
(1.018571,37.214286)
(1.020714,36.892857)
(1.022857,36.571429)
(1.025000,36.250000)
(1.027143,35.928571)
(1.030000,35.500000)
(1.032143,35.178571)
(1.034286,34.857143)
(1.036429,34.535714)
(1.038571,34.214286)
(1.040714,33.892857)
(1.042857,33.571429)
(1.045000,33.250000)
(1.047143,32.928571)
(1.050000,32.500000)
(1.052143,32.178571)
(1.054286,31.857143)
(1.056429,31.535714)
(1.058571,31.214286)
(1.060714,30.892857)
(1.062857,30.571429)
(1.065000,30.250000)
(1.067143,29.928571)
(1.070000,29.500000)
(1.072143,29.178571)
(1.074286,28.857143)
(1.076429,28.535714)
(1.078571,28.214286)
(1.080714,27.892857)
(1.082857,27.571429)
(1.085000,27.250000)
(1.087143,26.928571)
(1.090000,26.500000)
(1.092143,26.178571)
(1.094286,25.857143)
(1.096429,25.535714)
(1.098571,25.214286)
(1.100714,24.892857)
(1.102857,24.571429)
(1.105000,24.250000)
(1.107857,23.821429)
(1.110000,23.500000)
(1.112143,23.178571)
(1.114286,22.857143)
(1.116429,22.535714)
(1.118571,22.214286)
(1.120714,21.892857)
(1.122857,21.571429)
(1.125000,21.250000)
(1.127857,20.821429)
(1.130000,20.500000)
(1.132143,20.178571)
(1.134286,19.857143)
(1.136429,19.535714)
(1.138571,19.214286)
(1.140714,18.892857)
(1.142857,18.571429)
(1.145000,18.250000)
(1.147857,17.821429)
(1.150000,17.500000)
(1.152143,17.178571)
(1.154286,16.857143)
(1.156429,16.535714)
(1.158571,16.214286)
(1.160714,15.892857)
(1.162857,15.571429)
(1.165000,15.250000)
(1.167857,14.821429)
(1.170000,14.500000)
(1.172143,14.178571)
(1.174286,13.857143)
(1.176429,13.535714)
(1.178571,13.214286)
(1.180714,12.892857)
(1.182857,12.571429)
(1.185000,12.250000)
(1.187857,11.821429)
(1.190000,11.500000)
(1.192143,11.178571)
(1.194286,10.857143)
(1.196429,10.535714)
(1.198571,10.214286)
(1.200714,9.892857)
(1.202857,9.571429)
(1.205000,9.250000)
(1.207857,8.821429)
(1.210000,8.500000)
(1.212143,8.178571)
(1.214286,7.857143)
(1.216429,7.535714)
(1.218571,7.214286)
(1.220714,6.892857)
(1.222857,6.571429)
(1.225714,6.142857)
(1.227857,5.821429)
(1.230000,5.500000)
(1.232143,5.178571)
(1.234286,4.857143)
(1.236429,4.535714)
(1.238571,4.214286)
(1.240714,3.892857)
(1.242857,3.571429)
(1.245714,3.142857)
(1.247857,2.821429)
(1.250000,2.500000)
(1.252143,2.178571)
(1.254286,1.857143)
(1.256429,1.535714)
(1.258571,1.214286)
(1.260714,0.892857)
(1.262857,0.571429)
(1.265714,0.142857)
(1.267857,0.178571)
(1.270000,0.500000)
(1.272143,0.821429)
(1.274286,1.142857)
(1.276429,1.464286)
(1.278571,1.785714)
(1.280714,2.107143)
(1.282857,2.428571)
(1.285714,2.857143)
(1.287857,3.178571)
(1.290000,3.500000)
(1.292143,3.821429)
(1.294286,4.142857)
(1.296429,4.464286)
(1.298571,4.785714)
(1.300714,5.107143)
(1.302857,5.428571)
(1.305714,5.857143)
(1.307857,6.178571)
(1.310000,6.500000)
(1.312143,6.821429)
(1.314286,7.142857)
(1.316429,7.464286)
(1.318571,7.785714)
(1.320714,8.107143)
(1.323571,8.535714)
(1.325714,8.857143)
(1.327857,9.178571)
(1.330000,9.500000)
(1.332143,9.821429)
(1.334286,10.142857)
(1.336429,10.464286)
(1.338571,10.785714)
(1.340714,11.107143)
(1.343571,11.535714)
(1.345714,11.857143)
(1.347857,12.178571)
(1.350000,12.500000)
(1.352143,12.821429)
(1.354286,13.142857)
(1.356429,13.464286)
(1.358571,13.785714)
(1.360714,14.107143)
(1.363571,14.535714)
(1.365714,14.857143)
(1.367857,15.178571)
(1.370000,15.500000)
(1.372143,15.821429)
(1.374286,16.142857)
(1.376429,16.464286)
(1.378571,16.785714)
(1.380714,17.107143)
(1.383571,17.535714)
(1.385714,17.857143)
(1.387857,18.178571)
(1.390000,18.500000)
(1.392143,18.821429)
(1.394286,19.142857)
(1.396429,19.464286)
(1.398571,19.785714)
(1.400714,20.107143)
(1.403571,20.535714)
(1.405714,20.857143)
(1.407857,21.178571)
(1.410000,21.500000)
(1.412143,21.821429)
(1.414286,22.142857)
(1.416429,22.464286)
(1.418571,22.785714)
(1.421429,23.214286)
(1.423571,23.535714)
(1.425714,23.857143)
(1.427857,24.178571)
(1.430000,24.500000)
(1.432143,24.821429)
(1.434286,25.142857)
(1.436429,25.464286)
(1.438571,25.785714)
(1.441429,26.214286)
(1.443571,26.535714)
(1.445714,26.857143)
(1.447857,27.178571)
(1.450000,27.500000)
(1.452143,27.821429)
(1.454286,28.142857)
(1.456429,28.464286)
(1.458571,28.785714)
(1.461429,29.214286)
(1.463571,29.535714)
(1.465714,29.857143)
(1.467857,30.178571)
(1.470000,30.500000)
(1.472143,30.821429)
(1.474286,31.142857)
(1.476429,31.464286)
(1.478571,31.785714)
(1.481429,32.214286)
(1.483571,32.535714)
(1.485714,32.857143)
(1.487857,33.178571)
(1.490000,33.500000)
(1.492143,33.821429)
(1.494286,34.142857)
(1.496429,34.464286)
(1.498571,34.785714)
(1.501429,35.214286)
(1.503571,35.535714)
(1.505714,35.857143)
(1.507857,36.178571)
(1.510000,36.500000)
(1.512143,36.821429)
(1.514286,37.142857)
(1.516429,37.464286)
(1.518571,37.785714)
(1.521429,38.214286)
(1.523571,38.535714)
(1.525714,38.857143)
(1.527857,39.178571)
(1.530000,39.500000)
(1.532143,39.821429)
(1.534286,40.142857)
(1.536429,40.464286)
(1.539286,40.892857)
(1.541429,41.214286)
(1.543571,41.535714)
(1.545714,41.857143)
(1.547857,42.178571)
(1.550000,42.500000)
(1.552143,42.821429)
(1.554286,43.142857)
(1.556429,43.464286)
(1.559286,43.892857)
(1.561429,44.214286)
(1.563571,44.535714)
(1.565714,44.857143)
(1.567857,45.178571)
(1.570000,45.500000)
(1.572143,45.821429)
(1.574286,46.142857)
(1.576429,46.464286)
(1.579286,46.892857)
(1.581429,47.214286)
(1.583571,47.535714)
(1.585714,47.857143)
(1.587857,48.178571)
(1.590000,48.500000)
(1.592143,48.821429)
(1.594286,49.142857)
(1.596429,49.464286)
(1.599286,49.892857)
(1.601429,50.214286)
(1.603571,50.535714)
(1.605714,50.857143)
(1.607857,51.178571)
(1.610000,51.500000)
(1.612143,51.821429)
(1.614286,52.142857)
(1.616429,52.464286)
(1.619286,52.892857)
(1.621429,53.214286)
(1.623571,53.535714)
(1.625714,53.857143)
(1.627857,54.178571)
(1.630000,54.500000)
(1.632143,54.821429)
(1.634286,55.142857)
(1.637143,55.571429)
(1.639286,55.892857)
(1.641429,56.214286)
(1.643571,56.535714)
(1.645714,56.857143)
(1.647857,57.178571)
(1.650000,57.500000)
(1.652143,57.821429)
(1.654286,58.142857)
(1.657143,58.571429)
(1.659286,58.892857)
(1.661429,59.214286)
(1.663571,59.535714)
(1.665714,59.857143)
(1.667857,60.178571)
(1.670000,60.500000)
(1.672143,60.821429)
(1.674286,61.142857)
(1.677143,61.571429)
(1.679286,61.892857)
(1.681429,62.214286)
(1.683571,62.535714)
(1.685714,62.857143)
(1.687857,63.178571)
(1.690000,63.500000)
(1.692143,63.821429)
(1.694286,64.142857)
(1.697143,64.571429)
(1.699286,64.892857)
(1.701429,65.214286)
(1.703571,65.535714)
(1.705714,65.857143)
(1.707857,66.178571)
(1.710000,66.500000)
(1.712143,66.821429)
(1.714286,67.142857)
(1.717143,67.571429)
(1.719286,67.892857)
(1.721429,68.214286)
(1.723571,68.535714)
(1.725714,68.857143)
(1.727857,69.178571)
(1.730000,69.500000)
(1.732143,69.821429)
(1.734286,70.142857)
(1.737143,70.571429)
(1.739286,70.892857)
(1.741429,71.214286)
(1.743571,71.535714)
(1.745714,71.857143)
(1.747857,72.178571)
(1.750000,72.500000)
(1.752143,72.821429)
(1.755000,73.250000)
(1.757143,73.571429)
(1.759286,73.892857)
(1.761429,74.214286)
(1.763571,74.535714)
(1.765714,74.857143)
(1.767857,75.178571)
(1.770000,75.500000)
(1.772143,75.821429)
(1.775000,76.250000)
(1.777143,76.571429)
(1.779286,76.892857)
(1.781429,77.214286)
(1.783571,77.535714)
(1.785714,77.857143)
(1.787857,78.178571)
(1.790000,78.500000)
(1.792143,78.821429)
(1.795000,79.250000)
(1.797143,79.571429)
(1.799286,79.892857)
(1.801429,80.214286)
(1.803571,80.535714)
(1.805714,80.857143)
(1.807857,81.178571)
(1.810000,81.500000)
(1.812143,81.821429)
(1.815000,82.250000)
(1.817143,82.571429)
(1.819286,82.892857)
(1.821429,83.214286)
(1.823571,83.535714)
(1.825714,83.857143)
(1.827857,84.178571)
(1.830000,84.500000)
(1.832143,84.821429)
(1.835000,85.250000)
(1.837143,85.571429)
(1.839286,85.892857)
(1.841429,86.214286)
(1.843571,86.535714)
(1.845714,86.857143)
(1.847857,87.178571)
(1.850000,87.500000)
(1.852857,87.928571)
(1.855000,88.250000)
(1.857143,88.571429)
(1.859286,88.892857)
(1.861429,89.214286)
(1.863571,89.535714)
(1.865714,89.857143)
(1.867857,90.178571)
(1.870000,90.500000)
(1.872857,90.928571)
(1.875000,91.250000)
(1.877143,91.571429)
(1.879286,91.892857)
(1.881429,92.214286)
(1.883571,92.535714)
(1.885714,92.857143)
(1.887857,93.178571)
(1.890000,93.500000)
(1.892857,93.928571)
(1.895000,94.250000)
(1.897143,94.571429)
(1.899286,94.892857)
(1.901429,95.214286)
(1.903571,95.535714)
(1.905714,95.857143)
(1.907857,96.178571)
(1.910000,96.500000)
(1.912857,96.928571)
(1.915000,97.250000)
(1.917143,97.571429)
(1.919286,97.892857)
(1.921429,98.214286)
(1.923571,98.535714)
(1.925714,98.857143)
(1.927857,99.178571)
(1.930000,99.500000)
(1.932857,99.928571)
(1.935000,100.250000)
(1.937143,100.571429)
(1.939286,100.892857)
(1.941429,101.214286)
(1.943571,101.535714)
(1.945714,101.857143)
(1.947857,102.178571)
(1.950714,102.607143)
(1.952857,102.928571)
(1.955000,103.250000)
(1.957143,103.571429)
(1.959286,103.892857)
(1.961429,104.214286)
(1.963571,104.535714)
(1.965714,104.857143)
(1.967857,105.178571)
(1.970714,105.607143)
(1.972857,105.928571)
(1.975000,106.250000)
(1.977143,106.571429)
(1.979286,106.892857)
(1.981429,107.214286)
(1.983571,107.535714)
(1.985714,107.857143)
(1.987857,108.178571)
(1.990714,108.607143)
(1.992857,108.928571)
(1.995000,109.250000)
(1.997143,109.571429)
(1.999286,109.892857)
};
\addlegendentry{LFM}
\addplot[thick,mark=none,color=red] coordinates {%
(0.000000,50.000000)
(0.002143,50.045961)
(0.004286,50.092006)
(0.006429,50.138136)
(0.008571,50.184351)
(0.011429,50.246103)
(0.013571,50.292518)
(0.015714,50.339018)
(0.017857,50.385604)
(0.020000,50.432277)
(0.022143,50.479036)
(0.024286,50.525882)
(0.026429,50.572815)
(0.028571,50.619835)
(0.031429,50.682664)
(0.033571,50.729889)
(0.035714,50.777202)
(0.037857,50.824603)
(0.040000,50.872093)
(0.042143,50.919672)
(0.044286,50.967339)
(0.046429,51.015096)
(0.048571,51.062943)
(0.051429,51.126878)
(0.053571,51.174935)
(0.055714,51.223082)
(0.057857,51.271319)
(0.060000,51.319648)
(0.062143,51.368068)
(0.064286,51.416579)
(0.066429,51.465182)
(0.069286,51.530129)
(0.071429,51.578947)
(0.073571,51.627858)
(0.075714,51.676861)
(0.077857,51.725958)
(0.080000,51.775148)
(0.082143,51.824432)
(0.084286,51.873809)
(0.086429,51.923281)
(0.089286,51.989390)
(0.091429,52.039082)
(0.093571,52.088870)
(0.095714,52.138753)
(0.097857,52.188731)
(0.100000,52.238806)
(0.102143,52.288977)
(0.104286,52.339244)
(0.106429,52.389608)
(0.109286,52.456910)
(0.111429,52.507501)
(0.113571,52.558189)
(0.115714,52.608976)
(0.117857,52.659860)
(0.120000,52.710843)
(0.122143,52.761925)
(0.124286,52.813106)
(0.126429,52.864387)
(0.129286,52.932916)
(0.131429,52.984429)
(0.133571,53.036043)
(0.135714,53.087757)
(0.137857,53.139573)
(0.140000,53.191489)
(0.142143,53.243508)
(0.144286,53.295628)
(0.146429,53.347850)
(0.149286,53.417639)
(0.151429,53.470100)
(0.153571,53.522665)
(0.155714,53.575333)
(0.157857,53.628106)
(0.160000,53.680982)
(0.162143,53.733962)
(0.164286,53.787047)
(0.167143,53.857991)
(0.169286,53.911321)
(0.171429,53.964758)
(0.173571,54.018300)
(0.175714,54.071949)
(0.177857,54.125704)
(0.180000,54.179567)
(0.182143,54.233536)
(0.184286,54.287614)
(0.187143,54.359885)
(0.189286,54.414214)
(0.191429,54.468653)
(0.193571,54.523200)
(0.195714,54.577857)
(0.197857,54.632623)
(0.200000,54.687500)
(0.202143,54.742487)
(0.204286,54.797584)
(0.207143,54.871221)
(0.209286,54.926578)
(0.211429,54.982047)
(0.213571,55.037628)
(0.215714,55.093321)
(0.217857,55.149128)
(0.220000,55.205047)
(0.222143,55.261080)
(0.224286,55.317227)
(0.227143,55.392268)
(0.229286,55.448682)
(0.231429,55.505211)
(0.233571,55.561855)
(0.235714,55.618615)
(0.237857,55.675491)
(0.240000,55.732484)
(0.242143,55.789594)
(0.244286,55.846820)
(0.247143,55.923305)
(0.249286,55.980807)
(0.251429,56.038426)
(0.253571,56.096165)
(0.255714,56.154022)
(0.257857,56.212000)
(0.260000,56.270096)
(0.262143,56.328314)
(0.265000,56.406124)
(0.267143,56.464623)
(0.269286,56.523244)
(0.271429,56.581986)
(0.273571,56.640851)
(0.275714,56.699838)
(0.277857,56.758948)
(0.280000,56.818182)
(0.282143,56.877539)
(0.285000,56.956876)
(0.287143,57.016523)
(0.289286,57.076296)
(0.291429,57.136194)
(0.293571,57.196218)
(0.295714,57.256368)
(0.297857,57.316645)
(0.300000,57.377049)
(0.302143,57.437581)
(0.305000,57.518488)
(0.307143,57.579318)
(0.309286,57.640278)
(0.311429,57.701366)
(0.313571,57.762584)
(0.315714,57.823932)
(0.317857,57.885411)
(0.320000,57.947020)
(0.322143,58.008761)
(0.325000,58.091286)
(0.327143,58.153335)
(0.329286,58.215516)
(0.331429,58.277831)
(0.333571,58.340279)
(0.335714,58.402861)
(0.337857,58.465577)
(0.340000,58.528428)
(0.342143,58.591415)
(0.345000,58.675608)
(0.347143,58.738912)
(0.349286,58.802352)
(0.351429,58.865930)
(0.353571,58.929645)
(0.355714,58.993499)
(0.357857,59.057491)
(0.360000,59.121622)
(0.362143,59.185892)
(0.365000,59.271804)
(0.367143,59.336401)
(0.369286,59.401140)
(0.371429,59.466019)
(0.373571,59.531041)
(0.375714,59.596205)
(0.377857,59.661512)
(0.380000,59.726962)
(0.382857,59.814453)
(0.385000,59.880240)
(0.387143,59.946171)
(0.389286,60.012247)
(0.391429,60.078470)
(0.393571,60.144839)
(0.395714,60.211354)
(0.397857,60.278017)
(0.400000,60.344828)
(0.402857,60.434139)
(0.405000,60.501296)
(0.407143,60.568603)
(0.409286,60.636060)
(0.411429,60.703667)
(0.413571,60.771425)
(0.415714,60.839334)
(0.417857,60.907396)
(0.420000,60.975610)
(0.422857,61.066800)
(0.425000,61.135371)
(0.427143,61.204097)
(0.429286,61.272977)
(0.431429,61.342013)
(0.433571,61.411204)
(0.435714,61.480552)
(0.437857,61.550057)
(0.440000,61.619718)
(0.442857,61.712846)
(0.445000,61.782877)
(0.447143,61.853067)
(0.449286,61.923417)
(0.451429,61.993927)
(0.453571,62.064598)
(0.455714,62.135430)
(0.457857,62.206424)
(0.460000,62.277580)
(0.462857,62.372709)
(0.465000,62.444246)
(0.467143,62.515948)
(0.469286,62.587815)
(0.471429,62.659847)
(0.473571,62.732045)
(0.475714,62.804409)
(0.477857,62.876941)
(0.480714,62.973911)
(0.482857,63.046835)
(0.485000,63.119928)
(0.487143,63.193191)
(0.489286,63.266624)
(0.491429,63.340228)
(0.493571,63.414003)
(0.495714,63.487950)
(0.497857,63.562070)
(0.500714,63.661167)
(0.502857,63.735692)
(0.505000,63.810392)
(0.507143,63.885267)
(0.509286,63.960318)
(0.511429,64.035546)
(0.513571,64.110951)
(0.515714,64.186534)
(0.517857,64.262295)
(0.520714,64.363589)
(0.522857,64.439769)
(0.525000,64.516129)
(0.527143,64.592671)
(0.529286,64.669394)
(0.531429,64.746300)
(0.533571,64.823389)
(0.535714,64.900662)
(0.537857,64.978120)
(0.540714,65.081684)
(0.542857,65.159574)
(0.545000,65.237651)
(0.547143,65.315916)
(0.549286,65.394368)
(0.551429,65.473009)
(0.553571,65.551839)
(0.555714,65.630860)
(0.557857,65.710071)
(0.560714,65.815984)
(0.562857,65.895643)
(0.565000,65.975495)
(0.567143,66.055541)
(0.569286,66.135781)
(0.571429,66.216216)
(0.573571,66.296848)
(0.575714,66.377675)
(0.577857,66.458701)
(0.580714,66.567043)
(0.582857,66.648531)
(0.585000,66.730219)
(0.587143,66.812108)
(0.589286,66.894198)
(0.591429,66.976490)
(0.593571,67.058985)
(0.595714,67.141683)
(0.598571,67.252265)
(0.600714,67.335440)
(0.602857,67.418822)
(0.605000,67.502411)
(0.607143,67.586207)
(0.609286,67.670211)
(0.611429,67.754425)
(0.613571,67.838848)
(0.615714,67.923482)
(0.618571,68.036656)
(0.620714,68.121785)
(0.622857,68.207127)
(0.625000,68.292683)
(0.627143,68.378454)
(0.629286,68.464440)
(0.631429,68.550644)
(0.633571,68.637064)
(0.635714,68.723703)
(0.638571,68.839562)
(0.640714,68.926713)
(0.642857,69.014085)
(0.645000,69.101678)
(0.647143,69.189494)
(0.649286,69.277534)
(0.651429,69.365798)
(0.653571,69.454288)
(0.655714,69.543003)
(0.658571,69.661643)
(0.660714,69.750890)
(0.662857,69.840365)
(0.665000,69.930070)
(0.667143,70.020006)
(0.669286,70.110173)
(0.671429,70.200573)
(0.673571,70.291206)
(0.675714,70.382074)
(0.678571,70.503597)
(0.680714,70.595015)
(0.682857,70.686671)
(0.685000,70.778564)
(0.687143,70.870697)
(0.689286,70.963070)
(0.691429,71.055684)
(0.693571,71.148541)
(0.696429,71.272727)
(0.698571,71.366152)
(0.700714,71.459822)
(0.702857,71.553738)
(0.705000,71.647902)
(0.707143,71.742313)
(0.709286,71.836974)
(0.711429,71.931885)
(0.713571,72.027047)
(0.716429,72.154322)
(0.718571,72.250074)
(0.720714,72.346080)
(0.722857,72.442342)
(0.725000,72.538860)
(0.727143,72.635636)
(0.729286,72.732670)
(0.731429,72.829964)
(0.733571,72.927519)
(0.736429,73.057999)
(0.738571,73.156166)
(0.740714,73.254597)
(0.742857,73.353293)
(0.745000,73.452256)
(0.747143,73.551486)
(0.749286,73.650985)
(0.751429,73.750753)
(0.753571,73.850791)
(0.756429,73.984599)
(0.758571,74.085274)
(0.760714,74.186223)
(0.762857,74.287447)
(0.765000,74.388948)
(0.767143,74.490727)
(0.769286,74.592784)
(0.771429,74.695122)
(0.773571,74.797741)
(0.776429,74.935005)
(0.778571,75.038285)
(0.780714,75.141849)
(0.782857,75.245700)
(0.785000,75.349839)
(0.787143,75.454265)
(0.789286,75.558982)
(0.791429,75.663990)
(0.794286,75.804455)
(0.796429,75.910147)
(0.798571,76.016134)
(0.800714,76.122417)
(0.802857,76.228998)
(0.805000,76.335878)
(0.807143,76.443058)
(0.809286,76.550539)
(0.811429,76.658323)
(0.814286,76.802508)
(0.816429,76.911003)
(0.818571,77.019805)
(0.820714,77.128915)
(0.822857,77.238335)
(0.825000,77.348066)
(0.827143,77.458109)
(0.829286,77.568466)
(0.831429,77.679138)
(0.834286,77.827192)
(0.836429,77.938603)
(0.838571,78.050335)
(0.840714,78.162386)
(0.842857,78.274760)
(0.845000,78.387458)
(0.847143,78.500481)
(0.849286,78.613830)
(0.851429,78.727506)
(0.854286,78.879588)
(0.856429,78.994035)
(0.858571,79.108815)
(0.860714,79.223929)
(0.862857,79.339378)
(0.865000,79.455165)
(0.867143,79.571289)
(0.869286,79.687754)
(0.871429,79.804560)
(0.874286,79.960836)
(0.876429,80.078444)
(0.878571,80.196399)
(0.880714,80.314703)
(0.882857,80.433355)
(0.885000,80.552359)
(0.887143,80.671716)
(0.889286,80.791426)
(0.891429,80.911493)
(0.894286,81.072138)
(0.896429,81.193041)
(0.898571,81.314305)
(0.900714,81.435932)
(0.902857,81.557923)
(0.905000,81.680280)
(0.907143,81.803005)
(0.909286,81.926099)
(0.912143,82.090802)
(0.914286,82.214765)
(0.916429,82.339103)
(0.918571,82.463817)
(0.920714,82.588909)
(0.922857,82.714382)
(0.925000,82.840237)
(0.927143,82.966475)
(0.929286,83.093098)
(0.932143,83.262532)
(0.934286,83.390061)
(0.936429,83.517982)
(0.938571,83.646296)
(0.940714,83.775004)
(0.942857,83.904110)
(0.945000,84.033613)
(0.947143,84.163518)
(0.949286,84.293824)
(0.952143,84.468195)
(0.954286,84.599448)
(0.956429,84.731108)
(0.958571,84.863180)
(0.960714,84.995663)
(0.962857,85.128562)
(0.965000,85.261876)
(0.967143,85.395608)
(0.969286,85.529761)
(0.972143,85.709288)
(0.974286,85.844429)
(0.976429,85.979996)
(0.978571,86.115993)
(0.980714,86.252420)
(0.982857,86.389281)
(0.985000,86.526576)
(0.987143,86.664308)
(0.989286,86.802480)
(0.992143,86.987396)
(0.994286,87.126600)
(0.996429,87.266251)
(0.998571,87.406350)
(1.000714,87.546900)
(1.002857,87.687903)
(1.005000,87.829360)
(1.007143,87.971275)
(1.010000,88.161209)
(1.012143,88.304199)
(1.014286,88.447653)
(1.016429,88.591575)
(1.018571,88.735965)
(1.020714,88.880827)
(1.022857,89.026163)
(1.025000,89.171975)
(1.027143,89.318265)
(1.030000,89.514066)
(1.032143,89.661482)
(1.034286,89.809384)
(1.036429,89.957775)
(1.038571,90.106657)
(1.040714,90.256032)
(1.042857,90.405904)
(1.045000,90.556274)
(1.047143,90.707146)
(1.050000,90.909091)
(1.052143,91.061141)
(1.054286,91.213701)
(1.056429,91.366772)
(1.058571,91.520359)
(1.060714,91.674462)
(1.062857,91.829085)
(1.065000,91.984231)
(1.067143,92.139902)
(1.070000,92.348285)
(1.072143,92.505192)
(1.074286,92.662632)
(1.076429,92.820610)
(1.078571,92.979127)
(1.080714,93.138187)
(1.082857,93.297791)
(1.085000,93.457944)
(1.087143,93.618647)
(1.090000,93.833780)
(1.092143,93.995780)
(1.094286,94.158340)
(1.096429,94.321463)
(1.098571,94.485152)
(1.100714,94.649411)
(1.102857,94.814241)
(1.105000,94.979647)
(1.107857,95.201088)
(1.110000,95.367847)
(1.112143,95.535192)
(1.114286,95.703125)
(1.116429,95.871649)
(1.118571,96.040768)
(1.120714,96.210485)
(1.122857,96.380803)
(1.125000,96.551724)
(1.127857,96.780565)
(1.130000,96.952909)
(1.132143,97.125867)
(1.134286,97.299444)
(1.136429,97.473642)
(1.138571,97.648466)
(1.140714,97.823917)
(1.142857,98.000000)
(1.145000,98.176718)
(1.147857,98.413336)
(1.150000,98.591549)
(1.152143,98.770409)
(1.154286,98.949919)
(1.156429,99.130083)
(1.158571,99.310904)
(1.160714,99.492386)
(1.162857,99.674532)
(1.165000,99.857347)
(1.167857,100.102145)
(1.170000,100.286533)
(1.172143,100.471601)
(1.174286,100.657354)
(1.176429,100.843795)
(1.178571,101.030928)
(1.180714,101.218756)
(1.182857,101.407285)
(1.185000,101.596517)
(1.187857,101.849927)
(1.190000,102.040816)
(1.192143,102.232422)
(1.194286,102.424749)
(1.196429,102.617801)
(1.198571,102.811582)
(1.200714,103.006096)
(1.202857,103.201348)
(1.205000,103.397341)
(1.207857,103.659827)
(1.210000,103.857567)
(1.212143,104.056063)
(1.214286,104.255319)
(1.216429,104.455340)
(1.218571,104.656130)
(1.220714,104.857693)
(1.222857,105.060034)
(1.225714,105.331040)
(1.227857,105.535214)
(1.230000,105.740181)
(1.232143,105.945946)
(1.234286,106.152513)
(1.236429,106.359887)
(1.238571,106.568073)
(1.240714,106.777076)
(1.242857,106.986900)
(1.245714,107.267951)
(1.247857,107.479710)
(1.250000,107.692308)
(1.252143,107.905748)
(1.254286,108.120035)
(1.256429,108.335176)
(1.258571,108.551174)
(1.260714,108.768036)
(1.262857,108.985765)
(1.265714,109.277431)
(1.267857,109.497207)
(1.270000,109.717868)
(1.272143,109.939421)
(1.274286,110.161871)
(1.276429,110.385222)
(1.278571,110.609481)
(1.280714,110.834653)
(1.282857,111.060743)
(1.285714,111.363636)
(1.287857,111.591893)
(1.290000,111.821086)
(1.292143,112.051223)
(1.294286,112.282310)
(1.296429,112.514351)
(1.298571,112.747354)
(1.300714,112.981323)
(1.302857,113.216266)
(1.305714,113.531047)
(1.307857,113.768284)
(1.310000,114.006515)
(1.312143,114.245745)
(1.314286,114.485981)
(1.316429,114.727230)
(1.318571,114.969498)
(1.320714,115.212791)
(1.323571,115.538788)
(1.325714,115.784499)
(1.327857,116.031257)
(1.330000,116.279070)
(1.332143,116.527943)
(1.334286,116.777884)
(1.336429,117.028899)
(1.338571,117.280996)
(1.340714,117.534181)
(1.343571,117.873466)
(1.345714,118.129219)
(1.347857,118.386084)
(1.350000,118.644068)
(1.352143,118.903179)
(1.354286,119.163424)
(1.356429,119.424811)
(1.358571,119.687347)
(1.360714,119.951040)
(1.363571,119.695556)
(1.365714,119.429134)
(1.367857,119.161529)
(1.370000,118.892734)
(1.372143,118.622740)
(1.374286,118.351539)
(1.376429,118.079124)
(1.378571,117.805486)
(1.380714,117.530617)
(1.383571,117.162196)
(1.385714,116.884422)
(1.387857,116.605389)
(1.390000,116.325088)
(1.392143,116.043511)
(1.394286,115.760649)
(1.396429,115.476493)
(1.398571,115.191034)
(1.400714,114.904263)
(1.403571,114.519846)
(1.405714,114.229979)
(1.407857,113.938770)
(1.410000,113.646209)
(1.412143,113.352287)
(1.414286,113.056995)
(1.416429,112.760322)
(1.418571,112.462259)
(1.421429,112.062663)
(1.423571,111.761319)
(1.425714,111.458552)
(1.427857,111.154352)
(1.430000,110.848708)
(1.432143,110.541612)
(1.434286,110.233051)
(1.436429,109.923016)
(1.438571,109.611495)
(1.441429,109.193807)
(1.443571,108.878780)
(1.445714,108.562232)
(1.447857,108.244152)
(1.450000,107.924528)
(1.452143,107.603350)
(1.454286,107.280607)
(1.456429,106.956286)
(1.458571,106.630376)
(1.461429,106.193337)
(1.463571,105.863674)
(1.465714,105.532382)
(1.467857,105.199450)
(1.470000,104.864865)
(1.472143,104.528615)
(1.474286,104.190687)
(1.476429,103.851070)
(1.478571,103.509749)
(1.481429,103.051984)
(1.483571,102.706641)
(1.485714,102.359551)
(1.487857,102.010701)
(1.490000,101.660079)
(1.492143,101.307671)
(1.494286,100.953462)
(1.496429,100.597440)
(1.498571,100.239589)
(1.501429,99.759588)
(1.503571,99.397418)
(1.505714,99.033372)
(1.507857,98.667436)
(1.510000,98.299595)
(1.512143,97.929835)
(1.514286,97.558140)
(1.516429,97.184494)
(1.518571,96.808884)
(1.521429,96.304985)
(1.523571,95.924728)
(1.525714,95.542453)
(1.527857,95.158144)
(1.530000,94.771784)
(1.532143,94.383358)
(1.534286,93.992849)
(1.536429,93.600239)
(1.539286,93.073463)
(1.541429,92.675887)
(1.543571,92.276153)
(1.545714,91.874244)
(1.547857,91.470142)
(1.550000,91.063830)
(1.552143,90.655288)
(1.554286,90.244499)
(1.556429,89.831443)
(1.559286,89.277145)
(1.561429,88.858729)
(1.563571,88.437983)
(1.565714,88.014888)
(1.567857,87.589425)
(1.570000,87.161572)
(1.572143,86.731311)
(1.574286,86.298620)
(1.576429,85.863479)
(1.579286,85.279444)
(1.581429,84.838505)
(1.583571,84.395046)
(1.585714,83.949045)
(1.587857,83.500479)
(1.590000,83.049327)
(1.592143,82.595567)
(1.594286,82.139175)
(1.596429,81.680129)
(1.599286,81.063899)
(1.601429,80.598569)
(1.603571,80.130506)
(1.605714,79.659686)
(1.607857,79.186085)
(1.610000,78.709677)
(1.612143,78.230439)
(1.614286,77.748344)
(1.616429,77.263368)
(1.619286,76.612204)
(1.621429,76.120401)
(1.623571,75.625629)
(1.625714,75.127860)
(1.627857,74.627067)
(1.630000,74.123223)
(1.632143,73.616299)
(1.634286,73.106267)
(1.637143,72.421341)
(1.639286,71.903945)
(1.641429,71.383345)
(1.643571,70.859510)
(1.645714,70.332410)
(1.647857,69.802015)
(1.650000,69.268293)
(1.652143,68.731213)
(1.654286,68.190743)
(1.657143,67.464789)
(1.659286,66.916284)
(1.661429,66.364281)
(1.663571,65.808745)
(1.665714,65.249643)
(1.667857,64.686941)
(1.670000,64.120603)
(1.672143,63.550594)
(1.674286,62.976879)
(1.677143,62.206096)
(1.679286,61.623589)
(1.681429,61.037253)
(1.683571,60.447050)
(1.685714,59.852941)
(1.687857,59.254887)
(1.690000,58.652850)
(1.692143,58.046788)
(1.694286,57.436662)
(1.697143,56.616766)
(1.699286,55.996996)
(1.701429,55.373022)
(1.703571,54.744802)
(1.705714,54.112291)
(1.707857,53.475447)
(1.710000,52.834225)
(1.712143,52.188578)
(1.714286,51.538462)
(1.717143,50.664606)
(1.719286,50.003877)
(1.721429,49.338521)
(1.723571,48.668489)
(1.725714,47.993730)
(1.727857,47.314196)
(1.730000,46.629834)
(1.732143,45.940594)
(1.734286,45.246423)
(1.737143,44.313099)
(1.739286,43.607214)
(1.741429,42.896219)
(1.743571,42.180057)
(1.745714,41.458671)
(1.747857,40.732005)
(1.750000,40.000000)
(1.752143,39.262597)
(1.755000,38.270893)
(1.757143,37.520661)
(1.759286,36.764828)
(1.761429,36.003331)
(1.763571,35.236105)
(1.765714,34.463087)
(1.767857,33.684211)
(1.770000,32.899408)
(1.772143,32.108613)
(1.775000,31.044776)
(1.777143,30.239726)
(1.779286,29.428449)
(1.781429,28.610871)
(1.783571,27.786921)
(1.785714,26.956522)
(1.787857,26.119598)
(1.790000,25.276074)
(1.792143,24.425869)
(1.795000,23.281734)
(1.797143,22.415631)
(1.799286,21.542577)
(1.801429,20.662489)
(1.803571,19.775281)
(1.805714,18.880866)
(1.807857,17.979157)
(1.810000,17.070064)
(1.812143,16.153495)
(1.815000,14.919614)
(1.817143,13.985240)
(1.819286,13.043075)
(1.821429,12.093023)
(1.823571,11.134984)
(1.825714,10.168856)
(1.827857,9.194536)
(1.830000,8.211921)
(1.832143,7.220903)
(1.835000,5.886288)
(1.837143,4.875240)
(1.839286,3.855422)
(1.841429,2.826718)
(1.843571,1.789013)
(1.845714,0.742187)
(1.847857,0.313879)
(1.850000,1.379310)
(1.852857,2.814668)
(1.855000,3.902439)
(1.857143,5.000000)
(1.859286,6.107484)
(1.861429,7.225025)
(1.863571,8.352762)
(1.865714,9.490835)
(1.867857,10.639386)
(1.870000,11.798561)
(1.872857,13.360910)
(1.875000,14.545455)
(1.877143,15.741127)
(1.879286,16.948086)
(1.881429,18.166491)
(1.883571,19.396506)
(1.885714,20.638298)
(1.887857,21.892036)
(1.890000,23.157895)
(1.892857,24.864865)
(1.895000,26.159696)
(1.897143,27.467249)
(1.899286,28.787713)
(1.901429,30.121279)
(1.903571,31.468144)
(1.905714,32.828508)
(1.907857,34.202574)
(1.910000,35.590551)
(1.912857,37.463194)
(1.915000,38.884462)
(1.917143,40.320366)
(1.919286,41.771133)
(1.921429,43.236994)
(1.923571,44.718187)
(1.925714,46.214953)
(1.927857,47.727540)
(1.930000,49.256198)
(1.932857,51.319857)
(1.935000,52.887029)
(1.937143,54.471154)
(1.939286,56.072508)
(1.941429,57.691373)
(1.943571,59.328039)
(1.945714,60.982801)
(1.947857,62.655960)
(1.950714,64.915993)
(1.952857,66.633292)
(1.955000,68.370044)
(1.957143,70.126582)
(1.959286,71.903246)
(1.961429,73.700384)
(1.963571,75.518352)
(1.965714,77.357513)
(1.967857,79.218241)
(1.970714,81.733421)
(1.972857,83.645971)
(1.975000,85.581395)
(1.977143,87.540107)
(1.979286,89.522529)
(1.981429,91.529093)
(1.983571,93.560245)
(1.985714,95.616438)
(1.987857,97.698139)
(1.990714,100.514246)
(1.992857,102.657343)
(1.995000,104.827586)
(1.997143,107.025496)
(1.999286,109.251604)
};
\addlegendentry{HFM}
\end{axis}
\end{tikzpicture}
\caption{After sub-Nyquist folding.}
\label{fig:if_folded}
\end{subfigure}

\caption{\small Instantaneous-frequency curves of LFM, HFM, and SC-EFM before and after folding at $\eta=0.4$.}
\label{fig:if_tikz_subfigures}
\end{figure*}

